NE2001. II. Using Radio Propagation Data to Construct a Model for the Galactic Distribution of Free Electrons

In Paper I we present a new model for the Galactic distribution of free electrons. In this paper we describe the input data and methodology for determining the structure and parameters of the model. Tables of the input data are provided and several figures are used to demonstrate why particular Galactic structures are needed. We identify lines of sight on which discrete regions either enhance or diminish the dispersion or the scattering. Most do not coincide with known \ion{H}{2} regions or supershells, most likely because the enhancements correspond to column densities smaller than detection thresholds for the emission measure in recombination-line surveys.

==> (inline-0) <==
\begin{deluxetable}{cccccccccrrcc}
\footnotesize
\tablecolumns{13}                
\tablewidth{0pc}  
\tablecaption{ Likelihood Fits to Distance, \DM\ \& Scattering  Data 
\label{tab:lddmsm}}
\tablehead{
\\
                  &\multicolumn{7}{c}{Components Included} &
                  %\multicolumn{4}{c}{of Merit$^{\tablenotemark{d}}$} \\
                   \multicolumn{4}{c}{Figures of Merit} \\
\\
     \cline{2-8}  \cline{10-13} \\
\colhead{$\rm Model$} & 
	\colhead{Thick} & 
	\colhead{Thin} & 
	%\colhead{LISM$^{\tablenotemark{a}}$} & 
	\colhead{LISM} & 
	\colhead{Arms} & 
	%\colhead{GC$^{\tablenotemark{b}}$} & 
	\colhead{GC} & 
        \colhead{Clumps} & 
        \colhead{Voids} && 
%	\colhead{N$_{\rm p }$} & 
	\colhead{$\Lambda_d$} & 
	\colhead{$\Lambda_s$} & 
        \colhead{$\nhits^{\tablenotemark{d}}$} & 
        \colhead{$\nover^{\tablenotemark{e}}$} \\ 
	&\colhead{Disk} & 
	\colhead{Disk} \\
\\
}
\startdata
\\
NE2001$^{\tablenotemark{a}}$  \\
% all-thick disk:
%     ddm      ddmsm    gal    xgal nhits  sum      scatt
% -6535.309 -4627.055 -69.666 -72.242 71 -11304.3 -4768.96
% -3079.119 -3044.556 -65.118 -52.634 68 -6173.43 -3162.3
0 &  --- & \ok  & \ok & \ok & \ok & \ok & \ok &  & 
	%$-6535$ & $-4769$ & 71  & 380\\ 
	 $-3079$ & $-3162$ & 68  & 380\\
\\
% thick+gc:
% C  -879.593 -4248.485 -1450.921 -114.263 59 -6693.26 -5813.67
1 &  \ok & ---  & --- & --- & \ok & --- & --- &  & 
	$-880$ & $-5814$ & 59  & 77\\ 
\\
% axi+gc:
% -878.671 -2362.493 -1354.997 -78.730 55 -4674.89 -3796.22
% -823.911 -2119.203 -1307.767 -85.086 60 -4335.97 -3512.06 provisional
2 &  \ok & \ok & --- & --- & \ok & --- & --- &  & 
	$-824$ & $-3512$ & 60 & 70    \\ 
\\
% all-voids-clumps
% -978.575 -2087.889 -1897.689 -80.759 75 -5044.91 -4066.34
% -968.091 -2026.047 -1694.707 -78.853 74 -4767.7 -3799.61
% -968.440 -2011.810 -1669.590 -78.861 75 -4728.7 -3760.26
% -970.618 -1873.664 -1377.032 -76.571 73 -4297.89 -3327.27
3 & \ok & \ok & \ok & \ok  & \ok & --- & --- &  & 
$-971$ & $-3327$ & 73 & 30 \\
\\
% all-n2:
% -448.544 -1466.963 -165.208 -40.632 82 -2121.35 -1672.8
% -448.544 -1420.759 -121.341 -56.159 82 -2046.8 -1598.26
4 & \ok & --- & \ok & \ok & \ok & \ok & \ok &  & 
$-449$ & $-1598$ & 82 & 10\\
\\
% all-arms:
% -429.582 -886.041 -64.285 -27.014 85 -1406.92 -977.34
5  & \ok & \ok & \ok & --- & \ok & \ok & \ok &  &          
	$-430$ & $-977$ & 85 & 36\\
\\
% all2:
%  -428.567 -862.169 -63.930 -31.803 88 -1386.47 -957.902
6 & \ok & \ok & \ok & \ok & \ok & \ok & \ok &  & 
 	$-429$ &  $-958$ & 88 & ~6  \\
\\
\hline 
\\
TC93$^{\tablenotemark{b}}$  
%  -746.906 -2234.123 -1918.944 -75.931 59 -4975.9 -4229
& \ok & \ok & --- & \ok & --- & --- & --- &  & $-747$ & $-4229$ & 59 & 134 \\
\\
\hline
\\
\\
GBC01$^{\tablenotemark{c}}$  
& \ok & \ok & --- & --- & --- & --- & --- &  & $-1712$  & 
	---\quad\quad  & 51 & 183\\
\\
\enddata
\tablenotetext{a}
{Fits were made while including subsets of the components included in 
the complete model.
 LISM and GC parameter values were held fixed for all fits.  
Results are reported for the 
best fit defined as a solution that maximizes the log
likelihood  for distance and \DM\ data,
$\Lambda_d = \log \lpsrd$, while also maximizing $\nhits$.
The accompanying total log likelihood for scattering data,
$\Lambda_s = \log \ls$ is maximized within the subset of solutions
that maximizes $\Lambda_d$.   
}
\tablenotetext{b}
{TC93 = the model of Taylor \& Cordes 1993, having two axisymmetric
components and spiral arms. The 13 parameters were held fixed to their 
published values.}
\tablenotetext{c}
{GBC01 = axisymmetric model of G{\'o}mez, Benjamin \& Cox 2001.
The 6 parameters were held fixed to their published values. This model
yields estimates only for the local mean electron density, so scattering
data cannot be modeled and $\Lambda_s$ is undefined.}
\tablenotetext{d}
{$\nhits$ is the number of objects for which the model provides
a distance estimate within the empirical range, $[\dl, \du]$.
The maximum possible is 119 (c.f. Table 1 of Paper I).}
\tablenotetext{e}
{$\nover$ is the number of objects out of 1134 (c.f. Table 1 of Paper I) 
having DM estimates
for which the measured DM exceeds that of the model when integrating
to effectively infinite distance.}
\end{deluxetable}

\begin{deluxetable}{lrrrrrr}
\tabletypesize{\footnotesize}
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{Clump Parameters for Pulsar Lines of Sight \label{tab:clumps}}
\tablehead{
\\
\multicolumn{1}{l}{ LOS} & 
\multicolumn{1}{c}{$\ell$} & 
\multicolumn{1}{c}{$b$} &  
\multicolumn{1}{c}{$\dc$} & 
\multicolumn{1}{c}{$\DM_c$} &  
\multicolumn{1}{c}{$\log\SM_c$} & 
\multicolumn{1}{c}{$r_c$}  \\
&
\multicolumn{1}{c}{ (deg)} & 
\multicolumn{1}{c}{(deg)} & 
\multicolumn{1}{c}{(kpc)} & 
\multicolumn{1}{c}{(pc cm$^{-3}$)} & 
\multicolumn{1}{c}{(kpc m$^{-20/3})$} & 
\multicolumn{1}{c}{(kpc)}  \\ 
\\
}
\startdata
${\rm 0540+23}$  &  $ -175.64$  &  $  -3.32$  &  $   0.63$  &  $   4.08$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 0611+22}$  &  $ -171.21$  &  $   2.40$  &  $   0.65$  &  $  23.22$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 0626+24}$  &  $ -171.18$  &  $   6.22$  &  $   0.65$  &  $   7.27$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 0820+02}$  &  $ -138.01$  &  $  21.25$  &  $   0.55$  &  $   2.48$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 0134-2937}$  &  $ -129.78$  &  $ -80.25$  &  $   0.53$  &  $   9.04$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 0628-28}$  &  $ -123.05$  &  $ -16.76$  &  $   0.91$  &  $   9.39$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm GumI}$  &  $ -100.00$  &  $  -1.00$  &  $   0.50$  &  $ 110.51$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.14$  \\ 
${\rm GumII}$  &  $ -97.20$  &  $   2.70$  &  $   0.50$  &  $  28.36$ \quad\quad  &  $-0.59$ \quad\quad\quad  &  $ 0.03$ \\ 
${\rm VelaIras}$  &  $ -96.75$  &  $  -9.00$  &  $   0.25$  &  $ 269.41$ \quad\quad  &  $ 1.54$ \quad\quad\quad  &  $ 0.04$ \\ 
${\rm 1001-5507}$  &  $ -79.77$  &  $   0.08$  &  $   2.50$  &  $   7.09$ \quad\quad  &  $-0.80$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1011-58}$  &  $ -76.29$  &  $  -2.14$  &  $   4.39$  &  $   5.49$ \quad\quad  &  $-0.32$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm J1019-5749}$  &  $ -76.20$  &  $  -0.68$  &  $   4.21$  &  $ 708.98$ \quad\quad  &  $ 2.60$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm J1022-5813}$  &  $ -75.70$  &  $  -0.83$  &  $   4.21$  &  $ 354.49$ \quad\quad  &  $ 2.60$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1057-5226}$  &  $  -74.02$  &  $   6.65$  &  $   0.52$  &  $  15.07$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm J1031-6117}$  &  $ -73.12$  &  $  -2.88$  &  $   3.00$  &  $  35.45$ \quad\quad  &  $-0.70$ \quad\quad\quad  &  $ 0.02$ \\ 
${\rm J1056-6258}$  &  $ -69.71$  &  $  -2.97$  &  $   2.20$  &  $ 177.25$ \quad\quad  &  $-0.13$ \quad\quad\quad  &  $ 0.02$ \\ 
${\rm 0401-7608}$  &  $  -69.69$  &  $ -35.91$  &  $   0.47$  &  $   6.91$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1112-60}$  &  $ -68.56$  &  $  -0.32$  &  $   6.13$  &  $   9.93$ \quad\quad  &  $ 0.19$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm J1119-6127}$  &  $ -67.85$  &  $  -0.54$  &  $   2.30$  &  $  35.45$ \quad\quad  &  $-0.70$ \quad\quad\quad  &  $ 0.02$ \\ 
${\rm J1128-6219}$  &  $ -66.51$  &  $  -0.97$  &  $   2.30$  &  $  35.45$ \quad\quad  &  $ 0.60$ \quad\quad\quad  &  $ 0.02$ \\ 
${\rm 1131-62}$  &  $ -65.79$  &  $  -1.30$  &  $   6.51$  &  $  10.81$ \quad\quad  &  $ 0.27$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1209-5556}$  &  $ -62.91$  &  $   6.47$  &  $   2.46$  &  $   0.53$ \quad\quad  &  $-2.35$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm J1201-6306}$  &  $ -62.69$  &  $  -0.79$  &  $   2.00$  &  $  77.99$ \quad\quad  &  $-0.02$ \quad\quad\quad  &  $ 0.02$ \\ 
${\rm J1216-6223}$  &  $ -61.08$  &  $   0.20$  &  $   2.10$  &  $ 106.35$ \quad\quad  &  $ 0.25$ \quad\quad\quad  &  $ 0.02$ \\ 
${\rm 1303-66}$  &  $ -55.54$  &  $  -3.46$  &  $   6.58$  &  $   7.27$ \quad\quad  &  $-0.08$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm J1305-6256}$  &  $ -55.50$  &  $  -0.12$  &  $   8.00$  &  $ 354.49$ \quad\quad  &  $ 2.60$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1316-60}$  &  $ -53.69$  &  $   1.74$  &  $   2.03$  &  $   4.61$ \quad\quad  &  $-0.47$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm J1324-6146}$  &  $ -53.10$  &  $   0.85$  &  $   8.00$  &  $ 354.49$ \quad\quad  &  $ 2.60$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1323-62}$  &  $ -52.93$  &  $   0.20$  &  $   1.99$  &  $   4.61$ \quad\quad  &  $-0.47$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1323-58}$  &  $ -52.50$  &  $   3.56$  &  $   1.98$  &  $   6.38$ \quad\quad  &  $-0.19$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1334-61}$  &  $ -51.63$  &  $   0.30$  &  $   6.50$  &  $  13.47$ \quad\quad  &  $ 0.46$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1338-62}$  &  $ -51.27$  &  $  -0.04$  &  $   7.21$  &  $  12.58$ \quad\quad  &  $ 0.40$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1257+12}$  &  $  -48.70$  &  $  75.41$  &  $   0.29$  &  $   3.54$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1430-6623}$  &  $  -47.35$  &  $  -5.40$  &  $   0.90$  &  $  33.14$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1508-57}$  &  $  -39.23$  &  $  -0.11$  &  $   3.00$  &  $  88.62$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1419-3920}$  &  $  -39.07$  &  $  20.45$  &  $   0.30$  &  $  26.06$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1518-58}$  &  $ -38.37$  &  $  -1.22$  &  $   1.60$  &  $   7.27$ \quad\quad  &  $-0.08$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 2053-7200}$  &  $  -38.13$  &  $ -35.00$  &  $   0.34$  &  $   7.27$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1544-5308}$  &  $  -32.73$  &  $   1.32$  &  $   1.50$  &  $  10.63$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1605-5257}$  &  $  -30.27$  &  $  -0.48$  &  $   1.20$  &  $  15.95$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1557-50}$  &  $ -29.31$  &  $   1.63$  &  $   3.62$  &  $   5.49$ \quad\quad  &  $-0.32$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1455-3330}$  &  $  -29.28$  &  $  22.56$  &  $   0.30$  &  $   5.32$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1651-5222}$  &  $ -24.99$  &  $  -5.17$  &  $   1.48$  &  $   1.24$ \quad\quad  &  $-1.61$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1556-4258}$  &  $ -24.75$  &  $   7.98$  &  $   1.49$  &  $   1.60$ \quad\quad  &  $-1.39$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1627-47}$  &  $ -23.52$  &  $   0.62$  &  $   3.43$  &  $  33.85$ \quad\quad  &  $ 1.26$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1630-44}$  &  $ -21.27$  &  $   1.98$  &  $   3.38$  &  $  10.81$ \quad\quad  &  $ 0.27$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1641-45}$  &  $ -20.81$  &  $  -0.20$  &  $   3.40$  &  $  53.17$ \quad\quad  &  $ 0.25$ \quad\quad\quad  &  $ 0.02$ \\ 
${\rm 1643-43}$  &  $ -18.89$  &  $   0.97$  &  $   3.34$  &  $  10.81$ \quad\quad  &  $ 0.27$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1657-45}$  &  $ -18.64$  &  $  -2.18$  &  $   3.33$  &  $   6.38$ \quad\quad  &  $-0.19$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1751-4657}$  &  $ -15.00$  &  $ -10.18$  &  $   0.27$  &  $   0.18$ \quad\quad  &  $-3.46$ \quad\quad\quad  &  $ 0.01$ \\ 

${\rm 1703-40}$  &  $ -14.28$  &  $  -0.20$  &  $   1.45$  &  $  15.24$ \quad\quad  &  $ 0.57$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1650-38}$  &  $ -14.12$  &  $   3.27$  &  $   1.46$  &  $   6.38$ \quad\quad  &  $-0.19$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1715-40}$  &  $ -12.35$  &  $  -1.53$  &  $   1.46$  &  $   5.49$ \quad\quad  &  $-0.32$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1732-4128}$  &  $ -12.02$  &  $  -4.46$  &  $   1.46$  &  $   2.30$ \quad\quad  &  $-1.07$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1705-3422}$  &  $  -9.31$  &  $   4.07$  &  $   1.47$  &  $   2.66$ \quad\quad  &  $-0.95$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1718-36}$  &  $   -9.07$  &  $  -0.00$  &  $   1.50$  &  $  71.96$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1714-34}$  &  $  -7.88$  &  $   2.02$  &  $   5.47$  &  $   6.38$ \quad\quad  &  $-0.19$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1727-33}$  &  $  -5.87$  &  $   0.09$  &  $   1.48$  &  $  21.45$ \quad\quad  &  $ 0.86$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1722-3207}$  &  $  -5.44$  &  $   2.52$  &  $   1.44$  &  $   1.95$ \quad\quad  &  $-1.22$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1750-3506}$  &  $  -4.72$  &  $  -4.11$  &  $   1.49$  &  $   3.01$ \quad\quad  &  $-0.84$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1736-31}$  &  $  -2.90$  &  $  -0.22$  &  $   3.31$  &  $  17.02$ \quad\quad  &  $ 0.66$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1745-3040}$  &  $  -1.45$  &  $  -0.96$  &  $   1.43$  &  $   0.89$ \quad\quad  &  $-1.90$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1746-30}$  &  $   -0.54$  &  $  -1.24$  &  $   2.00$  &  $  77.28$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 0437-4715}$  &  $-106.61$  &  $ -41.96$  &  $   0.10$  &  $   0.97$ \quad\quad  &  $-4.04$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 0531+21}$  &  $-175.44$  &  $  -5.78$  &  $   0.64$  &  $   0.53$ \quad\quad  &  $-2.50$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 0818-13}$  &  $-124.11$  &  $  12.60$  &  $   1.00$  &  $   0.18$ \quad\quad  &  $-3.30$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 0823+26}$  &  $-163.04$  &  $  31.74$  &  $   0.19$  &  $  12.41$ \quad\quad  &  $-3.53$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1133+16}$  &  $-118.09$  &  $  69.19$  &  $   0.17$  &  $   0.18$ \quad\quad  &  $-4.00$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1540-06}$  &  $    0.57$  &  $  36.61$  &  $   0.34$  &  $   9.22$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 2144-3939}$  &  $   2.66$  &  $ -49.46$  &  $   0.14$  &  $   0.18$ \quad\quad  &  $-3.90$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1807-2715}$  &  $    3.84$  &  $  -3.26$  &  $   1.50$  &  $  70.19$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1706-16}$  &  $    5.77$  &  $  13.66$  &  $   0.29$  &  $   5.32$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1758-23}$  &  $   6.81$  &  $  -0.08$  &  $   6.63$  &  $  17.90$ \quad\quad  &  $ 0.71$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1604-00}$  &  $   10.72$  &  $  35.47$  &  $   0.27$  &  $   3.54$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 2124-3358}$  &  $   10.93$  &  $ -45.44$  &  $   0.14$  &  $   0.71$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1642-03}$  &  $   14.11$  &  $  26.06$  &  $   0.34$  &  $  11.88$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1829-1751}$  &  $  14.60$  &  $  -3.42$  &  $   1.74$  &  $   3.72$ \quad\quad  &  $-0.66$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1949-2524}$  &  $   15.25$  &  $ -23.39$  &  $   0.34$  &  $   6.74$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1815-14}$  &  $  16.41$  &  $   0.61$  &  $   4.83$  &  $  11.70$ \quad\quad  &  $ 0.34$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1820-14}$  &  $   17.25$  &  $  -0.18$  &  $   3.50$  &  $ 301.32$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1541+09}$  &  $  17.81$  &  $  45.77$  &  $   0.46$  &  $   3.54$ \quad\quad  &  $-2.86$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1807-0847}$  &  $  20.06$  &  $   5.59$  &  $   1.69$  &  $   1.24$ \quad\quad  &  $-1.63$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1612+07}$  &  $   20.63$  &  $  38.16$  &  $   0.86$  &  $   7.09$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1824-10}$  &  $  21.29$  &  $   0.80$  &  $   1.92$  &  $  15.24$ \quad\quad  &  $ 0.57$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1822-09}$  &  $  21.45$  &  $   1.32$  &  $   0.34$  &  $   0.21$ \quad\quad  &  $-3.21$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1836-1008}$  &  $   22.26$  &  $  -1.42$  &  $   2.00$  &  $  47.15$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1830-08}$  &  $   23.39$  &  $   0.06$  &  $   4.40$  &  $ 141.80$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1832-06}$  &  $  25.09$  &  $   0.55$  &  $   2.06$  &  $  36.51$ \quad\quad  &  $ 1.32$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1818-04}$  &  $  25.46$  &  $   4.73$  &  $   1.50$  &  $  17.72$ \quad\quad  &  $-1.00$ \quad\quad\quad  &  $ 0.02$ \\ 
${\rm 1834-04}$  &  $  27.17$  &  $   1.13$  &  $   2.17$  &  $   5.49$ \quad\quad  &  $-0.32$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1823-0154}$  &  $  28.05$  &  $   5.31$  &  $   2.17$  &  $   1.60$ \quad\quad  &  $-1.39$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1839-04}$  &  $  28.35$  &  $   0.17$  &  $   2.23$  &  $  15.77$ \quad\quad  &  $ 0.60$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1903-0632}$  &  $  28.49$  &  $  -5.68$  &  $   2.25$  &  $   1.95$ \quad\quad  &  $-1.22$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 2045-16}$  &  $   30.51$  &  $ -33.08$  &  $   0.32$  &  $   2.13$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1911-04}$  &  $  31.31$  &  $  -7.12$  &  $   1.78$  &  $   0.89$ \quad\quad  &  $-1.90$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1845-01}$  &  $  31.34$  &  $   0.04$  &  $   2.40$  &  $   4.25$ \quad\quad  &  $-0.24$ \quad\quad\quad  &  $ 0.02$ \\ 
${\rm 1849+00}$  &  $  33.30$  &  $   0.10$  &  $   7.40$  &  $ 354.49$ \quad\quad  &  $ 3.60$ \quad\quad\quad  &  $ 0.02$ \\ 
${\rm 1905-0056}$  &  $  33.69$  &  $  -3.55$  &  $   2.62$  &  $   1.06$ \quad\quad  &  $-1.75$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 2003-08}$  &  $   34.10$  &  $ -20.30$  &  $   0.46$  &  $   6.91$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1821+05}$  &  $   34.99$  &  $   8.86$  &  $   0.44$  &  $  22.51$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 

${\rm 1900+01}$  &  $  35.73$  &  $  -1.96$  &  $   2.80$  &  $ 141.80$ \quad\quad  &  $ 0.11$ \quad\quad\quad  &  $ 0.04$ \\ 
${\rm 1737+13}$  &  $   37.08$  &  $  21.68$  &  $   0.49$  &  $  19.32$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1839+09}$  &  $   40.08$  &  $   6.28$  &  $   0.51$  &  $   8.69$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1859+07}$  &  $  40.57$  &  $   1.06$  &  $   3.50$  &  $  35.45$ \quad\quad  &  $-0.70$ \quad\quad\quad  &  $ 0.02$ \\ 
${\rm 1855+09}$  &  $  42.29$  &  $   3.06$  &  $   0.55$  &  $   0.18$ \quad\quad  &  $-3.90$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1530+27}$  &  $   43.48$  &  $  54.49$  &  $   0.34$  &  $   6.74$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1907+10}$  &  $   44.83$  &  $   0.99$  &  $   0.60$  &  $  34.56$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1914+13}$  &  $   47.58$  &  $   0.45$  &  $   4.00$  &  $  88.80$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 2330-2005}$  &  $  49.40$  &  $ -70.19$  &  $   0.20$  &  $   0.18$ \quad\quad  &  $-3.76$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1933+15}$  &  $  51.88$  &  $  -2.46$  &  $   3.77$  &  $   1.95$ \quad\quad  &  $-1.22$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1933+17}$  &  $  53.72$  &  $  -1.31$  &  $   4.43$  &  $   2.84$ \quad\quad  &  $-0.89$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1920+21}$  &  $  55.28$  &  $   2.93$  &  $   1.30$  &  $   1.06$ \quad\quad  &  $-1.75$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1944+17}$  &  $  55.33$  &  $  -3.50$  &  $   0.70$  &  $   0.18$ \quad\quad  &  $-3.90$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1929+20}$  &  $  55.57$  &  $   0.64$  &  $   1.39$  &  $   1.95$ \quad\quad  &  $-1.22$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1943+18}$  &  $  55.61$  &  $  -3.00$  &  $   5.12$  &  $   2.84$ \quad\quad  &  $-0.89$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1919+21}$  &  $  55.78$  &  $   3.50$  &  $   0.56$  &  $   0.18$ \quad\quad  &  $-3.90$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 2044+15}$  &  $  61.11$  &  $ -16.84$  &  $   1.21$  &  $   0.18$ \quad\quad  &  $-3.30$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1946+2611}$  &  $  62.32$  &  $   0.59$  &  $   2.46$  &  $   4.08$ \quad\quad  &  $-0.58$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm M15}$  &  $   65.01$  &  $ -27.31$  &  $   2.00$  &  $  13.98$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 1952+29}$  &  $  65.92$  &  $   0.77$  &  $   0.36$  &  $   0.18$ \quad\quad  &  $-4.30$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 2016+28}$  &  $  68.10$  &  $  -3.98$  &  $   0.62$  &  $   0.18$ \quad\quad  &  $-3.83$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1951+32}$  &  $  68.77$  &  $   2.82$  &  $   1.58$  &  $   0.53$ \quad\quad  &  $-2.87$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 2002+31}$  &  $  69.01$  &  $   0.02$  &  $   2.41$  &  $   1.06$ \quad\quad  &  $-1.75$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1946+35}$  &  $  70.70$  &  $   5.05$  &  $   2.38$  &  $   2.30$ \quad\quad  &  $-1.07$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1905+39}$  &  $  70.95$  &  $  14.20$  &  $   1.11$  &  $   0.18$ \quad\quad  &  $-3.90$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 2053+36}$  &  $  79.13$  &  $  -5.59$  &  $   2.11$  &  $   1.24$ \quad\quad  &  $-1.61$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 2347-0612}$  &  $   83.87$  &  $ -64.08$  &  $   0.46$  &  $   2.13$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 2044+46}$  &  $  85.43$  &  $   2.11$  &  $   2.00$  &  $ 177.25$ \quad\quad  &  $ 2.00$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1839+56}$  &  $  86.08$  &  $  23.82$  &  $   0.84$  &  $   0.18$ \quad\quad  &  $-3.70$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm B2210+29}$  &  $  86.14$  &  $ -21.73$  &  $   2.00$  &  $  17.72$ \quad\quad  &  $-1.30$ \quad\quad\quad  &  $ 0.02$ \\ 
${\rm 2111+46}$  &  $   89.00$  &  $  -1.27$  &  $   1.59$  &  $  15.07$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 2036+53}$  &  $  90.37$  &  $   7.31$  &  $   2.00$  &  $  88.62$ \quad\quad  &  $ 1.40$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 2154+40}$  &  $  90.49$  &  $ -11.34$  &  $   1.56$  &  $   0.18$ \quad\quad  &  $-3.30$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 1508+55}$  &  $  91.33$  &  $  52.29$  &  $   0.49$  &  $   0.18$ \quad\quad  &  $-3.30$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 2317+1439}$  &  $   91.36$  &  $ -42.36$  &  $   0.58$  &  $   7.44$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 2315+21}$  &  $   95.83$  &  $ -36.07$  &  $   0.57$  &  $   4.96$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 2303+30}$  &  $  97.72$  &  $ -26.66$  &  $   1.42$  &  $   0.18$ \quad\quad  &  $-3.30$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 2217+47}$  &  $   98.38$  &  $  -7.60$  &  $   1.17$  &  $   4.08$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 2224+65}$  &  $ 108.64$  &  $   6.84$  &  $   0.94$  &  $   0.18$ \quad\quad  &  $-3.52$ \quad\quad\quad  &  $ 0.01$ \\ 
${\rm 0031-07}$  &  $  110.42$  &  $ -69.81$  &  $   0.24$  &  $   2.48$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 0329+54}$  &  $  145.00$  &  $  -1.22$  &  $   0.54$  &  $   3.37$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 
${\rm 0355+54}$  &  $  148.19$  &  $   0.81$  &  $   0.63$  &  $  16.13$ \quad\quad  &  $\cdots$ \quad\quad\quad  &  $ 0.01$  \\ 

\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrrrrrcrrr}
\tabletypesize{\footnotesize}
\tablecolumns{11}
\tablewidth{0pc}
\tablecaption{Scattering Values for Pulsar Lines of Sight \label{tab:psr.smtable}}
\tablehead{
\\
\multicolumn{2}{c}{Name}
\\
\\ 
\cline{1-2}  &&
\multicolumn{1}{c}{$\ell$} &
\multicolumn{1}{c}{$b$} &
\multicolumn{1}{c}{DM} &
\multicolumn{1}{c}{$\rm\hat D^{\tablenotemark{a}}$} &  
\multicolumn{1}{c}{$\nu$} &  
\multicolumn{1}{c}{Observable$^{\tablenotemark{b}}$} &  
\multicolumn{1}{c}{$\log$ Value$^{\tablenotemark{c}}$} &  
\multicolumn{1}{c}{$\log$ SM$^{\tablenotemark{d}}$} &
\multicolumn{1}{c}{Ref} 
\\
\multicolumn{1}{c}{ J2000} &
\multicolumn{1}{c}{ B1950} & 
\multicolumn{1}{c}{ (deg)} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{(pc cm$^{-3}$)} &
\multicolumn{1}{c}{(kpc)} &
\multicolumn{1}{c}{(GHz)} &  
&
\multicolumn{1}{c}{(MHz or ms)} &
\multicolumn{1}{c}{(kpc m$^{-20/3})$} 
\\
}
%\startdata
 \startdata
 \\
 $\rm 0528+2200$ & $\rm 0525+21 $ & $-176.14$ & $ -6.90$ &   50.9\quad\quad & 
            2.27 &  1.00 & $\Delta\nu_d$   & $ -0.070$ & 
          $ -3.39\quad\quad$ &  1 \\ 
 $\rm 0543+2329$ & $\rm 0540+23 $ & $-175.64$ & $ -3.32$ &   77.7\quad\quad & 
            3.54 &  1.00 & $\Delta\nu_d$   & $ -1.041$ & 
          $ -2.74\quad\quad$ &  1 \\ 
 $\rm 0534+2200$ & $\rm 0531+21 $ & $-175.44$ & $ -5.78$ &   56.8\quad\quad & 
            2.00 &  0.32 & $\tau_d$        & $ -0.638$ & 
          $ -2.64\quad\quad$ &  2 \\ 
 $\rm 0614+2229$ & $\rm 0611+22 $ & $-171.21$ & $  2.39$ &   96.7\quad\quad & 
            4.72 &  1.00 & $\Delta\nu_d$   & $ -1.022$ & 
          $ -2.86\quad\quad$ &  1 \\ 
 $\rm 0629+2415$ & $\rm 0626+24 $ & $-171.18$ & $  6.22$ &   84.2\quad\quad & 
            4.67 &  1.00 & $\Delta\nu_d$   & $ -1.092$ & 
          $ -2.80\quad\quad$ &  1 \\ 
 \\
 $\rm 0826+2637$ & $\rm 0823+26 $ & $-163.04$ & $ 31.74$ &   19.5\quad\quad & 
            0.37 &  1.00 & $\Delta\nu_d$   & $  0.980$ & 
          $ -3.60\quad\quad$ &  1 \\ 
 $\rm 0659+1414$ & $\rm 0656+14 $ & $-158.89$ & $  8.26$ &   14.0\quad\quad & 
            0.76 &  1.00 & $\Delta\nu_d$   & $  0.930$ & 
          $ -3.82\quad\quad$ &  1 \\ 
 $\rm 0452-1759$ & $\rm 0450-18 $ & $-142.92$ & $-34.09$ &   39.9\quad\quad & 
            3.14 &  1.00 & $\Delta\nu_d$   & $ -0.060$ & 
          $ -3.51\quad\quad$ &  1 \\ 
 $\rm 0837+0610$ & $\rm 0834+06 $ & $-140.28$ & $ 26.27$ &   12.9\quad\quad & 
            0.72 &  1.00 & $\Delta\nu_d$   & $  1.430$ & 
          $ -4.22\quad\quad$ &  1 \\ 
 $\rm 0823+0159$ & $\rm 0820+02 $ & $-138.01$ & $ 21.25$ &   23.6\quad\quad & 
            1.43 &  1.00 & $\Delta\nu_d$   & $  0.930$ & 
          $ -4.05\quad\quad$ &  1 \\ 
 \\
 $\rm 0922+0638$ & $\rm 0919+06 $ & $-134.58$ & $ 36.39$ &   27.3\quad\quad & 
            1.24 &  1.00 & $\Delta\nu_d$   & $  0.310$ & 
          $ -3.48\quad\quad$ &  1 \\ 
 $\rm 0953+0755$ & $\rm 0950+08 $ & $-131.09$ & $ 43.70$ &    3.0\quad\quad & 
            0.28 &  0.05 & $\Delta\nu_d$   & $ -1.495$ & 
          $ -6.21\quad\quad$ &  3 \\ 
 $\rm 0134-2937$ & $\rm         $ & $-129.78$ & $-80.25$ &   22.0\quad\quad & 
            1.78 &  0.44 & $\Delta\nu_d$   & $ -0.284$ & 
          $ -4.44\quad\quad$ &  4 \\ 
 $\rm 0820-1350$ & $\rm 0818-13 $ & $-124.11$ & $ 12.60$ &   41.0\quad\quad & 
            2.46 &  1.00 & $\Delta\nu_d$   & $ -0.270$ & 
          $ -3.25\quad\quad$ &  1 \\ 
 $\rm 0630-2834$ & $\rm 0628-28 $ & $-123.05$ & $-16.76$ &   34.4\quad\quad & 
            2.14 &  1.00 & $\Delta\nu_d$   & $  1.280$ & 
          $ -4.49\quad\quad$ &  1 \\ 
 \\
 $\rm 1136+1551$ & $\rm 1133+16 $ & $-118.09$ & $ 69.19$ &    4.8\quad\quad & 
            0.35 &  1.00 & $\Delta\nu_d$   & $  1.540$ & 
          $ -4.05\quad\quad$ &  1 \\ 
 $\rm 0742-2822$ & $\rm 0740-28 $ & $-116.23$ & $ -2.44$ &   73.8\quad\quad & 
            1.89 &  4.80 & $\Delta\nu_d$   & $  0.946$ & 
          $ -1.67\quad\quad$ &  4 \\ 
 $\rm 0908-1739$ & $\rm 0906-17 $ & $-113.88$ & $ 19.85$ &   15.9\quad\quad & 
            0.63 &  1.00 & $\Delta\nu_d$   & $  1.080$ & 
          $ -3.88\quad\quad$ &  1 \\ 
 $\rm 1239+2453$ & $\rm 1237+25 $ & $-107.55$ & $ 86.54$ &    9.3\quad\quad & 
            0.85 &  1.00 & $\Delta\nu_d$   & $  1.660$ & 
          $ -4.47\quad\quad$ &  1 \\ 
 $\rm 0437-4715$ & $\rm         $ & $-106.61$ & $-41.96$ &    2.6\quad\quad & 
            0.14 &  0.44 & $\Delta\nu_d$   & $  0.558$ & 
          $ -4.22\quad\quad$ &  4 \\ 
 \\
 $\rm 0738-4042$ & $\rm 0736-40 $ & $-105.81$ & $ -9.19$ &  160.8\quad\quad & 
           11.03 &  0.33 & $\tau_d$        & $  1.881$ & 
          $ -1.12\quad\quad$ &  5 \\ 
 $\rm 0855-3331$ & $\rm 0853-33 $ & $-103.15$ & $  7.52$ &   87.7\quad\quad & 
            1.27 &  0.33 & $\tau_d$        & $< 0.602$ & 
          $<-1.40\quad\quad$ &  6 \\ 
 $\rm 0846-3533$ & $\rm 0844-35 $ & $-102.81$ & $  4.71$ &   91.9\quad\quad & 
            1.31 &  0.33 & $\tau_d$        & $< 0.954$ & 
          $<-1.12\quad\quad$ &  6 \\ 
 $\rm 0820-4114$ & $\rm 0818-41 $ & $-101.25$ & $ -2.73$ &  113.4\quad\quad & 
            2.38 &  0.33 & $\tau_d$        & $  1.477$ & 
          $ -0.90\quad\quad$ &  6 \\ 
 $\rm 0837-4135$ & $\rm 0835-41 $ & $ -99.10$ & $ -0.34$ &  147.6\quad\quad & 
            4.30 &  0.16 & $\tau_d$        & $  1.380$ & 
          $ -2.33\quad\quad$ &  7 \\ 
 \\
 $\rm 0809-4753$ & $\rm 0808-47 $ & $ -96.70$ & $ -7.96$ &  228.3\quad\quad & 
           12.72 &  0.33 & $\tau_d$        & $  1.898$ & 
          $ -1.15\quad\quad$ &  6 \\ 
 $\rm 0835-4510$ & $\rm 0833-45 $ & $ -96.45$ & $ -2.79$ &   68.2\quad\quad & 
            0.25 &  0.40 & $\tau_d$        & $  0.531$ & 
          $ -0.55\quad\quad$ &  8 \\ 
 $\rm 0904-4246$ & $\rm 0903-42 $ & $ -94.93$ & $  2.86$ &  146.3\quad\quad & 
            4.40 &  0.33 & $\tau_d$        & $  0.903$ & 
          $ -1.60\quad\quad$ &  6 \\ 
 $\rm 0745-5351$ & $\rm 0743-53 $ & $ -93.37$ & $-14.27$ &  122.3\quad\quad & 
            7.14 &  0.33 & $\tau_d$        & $  1.778$ & 
          $ -1.05\quad\quad$ &  6 \\ 
 $\rm 0952-3839$ & $\rm 0950-38 $ & $ -91.30$ & $ 12.03$ &  167.0\quad\quad & 
            8.44 &  0.33 & $\tau_d$        & $< 1.146$ & 
          $<-1.63\quad\quad$ &  6 \\ 
 \\
 $\rm 0255-5304$ & $\rm 0254-53 $ & $ -90.14$ & $-55.31$ &   15.9\quad\quad & 
            1.15 &  1.39 & $\Delta\nu_d$   & $  1.630$ & 
          $ -4.03\quad\quad$ &  4 \\ 
 $\rm 0908-4913$ & $\rm 0906-49 $ & $ -89.73$ & $ -1.02$ &  179.0\quad\quad & 
            6.57 &  1.52 & $\Delta\nu_d$   & $  1.079$ & 
          $ -4.06\quad\quad$ &  4 \\ 
 $\rm 0840-5332$ & $\rm 0839-53 $ & $ -89.23$ & $ -7.14$ &  156.5\quad\quad & 
            7.78 &  0.33 & $\tau_d$        & $  1.756$ & 
          $ -1.09\quad\quad$ &  6 \\ 
 $\rm 0905-5127$ & $\rm         $ & $ -88.40$ & $ -2.87$ &  196.0\quad\quad & 
            8.35 &  0.33 & $\tau_d$        & $< 1.041$ & 
          $<-1.72\quad\quad$ &  6 \\ 
 $\rm 0907-5157$ & $\rm 0905-51 $ & $ -87.85$ & $ -3.03$ &  104.0\quad\quad & 
            2.65 &  0.33 & $\tau_d$        & $< 1.146$ & 
          $<-1.21\quad\quad$ &  6 \\ 
 \\
 $\rm 0924-5302$ & $\rm 0922-52 $ & $ -85.29$ & $ -1.93$ &  152.9\quad\quad & 
            5.61 &  0.33 & $\tau_d$        & $< 0.301$ & 
          $<-2.19\quad\quad$ &  6 \\ 
 $\rm 0934-5249$ & $\rm 0932-52 $ & $ -84.31$ & $ -0.70$ &   99.4\quad\quad & 
            2.90 &  0.33 & $\tau_d$        & $< 1.301$ & 
          $<-1.12\quad\quad$ &  6 \\ 
 $\rm 1003-4747$ & $\rm 1001-47 $ & $ -83.96$ & $  6.12$ &   98.1\quad\quad & 
            3.44 &  0.33 & $\tau_d$        & $< 0.602$ & 
          $<-1.76\quad\quad$ &  6 \\ 
 $\rm 0955-5304$ & $\rm 0953-52 $ & $ -81.74$ & $  1.16$ &  156.9\quad\quad & 
            4.86 &  0.33 & $\tau_d$        & $  0.477$ & 
          $ -1.99\quad\quad$ &  6 \\ 
 $\rm 0924-5814$ & $\rm 0923-58 $ & $ -81.61$ & $ -5.59$ &   60.0\quad\quad & 
            2.01 &  0.33 & $\tau_d$        & $< 2.079$ & 
          $<-0.34\quad\quad$ &  6 \\ 
 \\
 $\rm 0942-5552$ & $\rm 0940-55 $ & $ -81.43$ & $ -2.23$ &  180.2\quad\quad & 
            6.35 &  0.33 & $\tau_d$        & $  0.699$ & 
          $ -1.90\quad\quad$ &  6 \\ 
 $\rm 0711-6830$ & $\rm         $ & $ -80.51$ & $-23.35$ &   18.2\quad\quad & 
            1.03 &  0.44 & $\Delta\nu_d$   & $ -0.432$ & 
          $ -4.12\quad\quad$ &  4 \\ 
 $\rm 1001-5507$ & $\rm 0959-54 $ & $ -79.77$ & $  0.08$ &  130.6\quad\quad & 
            3.59 &  0.33 & $\tau_d$        & $  1.176$ & 
          $ -1.30\quad\quad$ &  6 \\ 
 $\rm 1017-5621$ & $\rm 1015-56 $ & $ -77.27$ & $  0.34$ &  439.1\quad\quad & 
           11.77 &  0.41 & $\tau_d$        & $< 0.778$ & 
          $<-1.70\quad\quad$ &  7 \\ 
 $\rm 1012-5857$ & $\rm 1011-58 $ & $ -76.29$ & $ -2.14$ &  383.9\quad\quad & 
           10.15 &  0.64 & $\tau_d$        & $  1.270$ & 
          $ -0.53\quad\quad$ &  9 \\ 
 \\
 $\rm 1116-4122$ & $\rm 1114-41 $ & $ -75.55$ & $ 18.07$ &   40.5\quad\quad & 
            2.68 &  0.16 & $\tau_d$        & $< 0.869$ & 
          $<-2.59\quad\quad$ &  7 \\ 
 $\rm 1042-5521$ & $\rm 1039-55 $ & $ -74.81$ & $  3.00$ &  306.0\quad\quad & 
            6.95 &  0.33 & $\tau_d$        & $< 1.230$ & 
          $<-1.49\quad\quad$ &  6 \\ 
 $\rm 1032-5910$ & $\rm 1030-58 $ & $ -74.09$ & $ -0.99$ &  419.0\quad\quad & 
            7.31 &  0.41 & $\tau_d$        & $< 1.653$ & 
          $<-0.80\quad\quad$ &  7 \\ 
 $\rm 1057-5226$ & $\rm 1055-52 $ & $ -74.02$ & $  6.65$ &   30.1\quad\quad & 
            1.53 &  0.66 & $\Delta\nu_d$   & $  0.401$ & 
          $ -4.30\quad\quad$ &  4 \\ 
 $\rm 1038-5831$ & $\rm 1036-58 $ & $ -73.72$ & $ -0.02$ &   72.7\quad\quad & 
            2.43 &  0.64 & $\tau_d$        & $< 0.982$ & 
          $<-0.25\quad\quad$ &  9 \\ 
 \\
 $\rm 0536-7543$ & $\rm 0538-75 $ & $ -72.84$ & $-30.82$ &   18.3\quad\quad & 
            1.10 &  0.66 & $\Delta\nu_d$   & $  0.286$ & 
          $ -4.08\quad\quad$ &  4 \\ 
 $\rm 1048-5832$ & $\rm 1046-58 $ & $ -72.57$ & $  0.58$ &  129.1\quad\quad & 
            2.98 &  0.64 & $\tau_d$        & $< 0.505$ & 
          $<-0.72\quad\quad$ &  9 \\ 
 $\rm 1059-5742$ & $\rm 1056-57 $ & $ -71.66$ & $  1.95$ &  107.9\quad\quad & 
            2.74 &  0.33 & $\tau_d$        & $< 0.699$ & 
          $<-1.60\quad\quad$ &  6 \\ 
 $\rm 1110-5637$ & $\rm 1107-56 $ & $ -70.72$ & $  3.53$ &  262.6\quad\quad & 
            9.19 &  0.64 & $\tau_d$        & $< 0.982$ & 
          $<-0.73\quad\quad$ &  9 \\ 
 $\rm 1056-6258$ & $\rm 1054-62 $ & $ -69.71$ & $ -2.97$ &  323.4\quad\quad & 
           16.10 &  0.41 & $\tau_d$        & $< 1.362$ & 
          $<-1.33\quad\quad$ &  7 \\ 
 \\
 $\rm 0401-7608$ & $\rm 0403-76 $ & $ -69.69$ & $-35.91$ &   21.7\quad\quad & 
            1.52 &  0.66 & $\Delta\nu_d$   & $  0.470$ & 
          $ -4.35\quad\quad$ &  4 \\ 
 $\rm 1114-6100$ & $\rm 1112-60 $ & $ -68.56$ & $ -0.32$ &  676.8\quad\quad & 
           30.00 &  0.64 & $\tau_d$        & $  2.176$ & 
          $ -0.16\quad\quad$ &  9 \\ 
 $\rm 1125-60  $ & $\rm         $ & $ -67.12$ & $  0.33$ &  279.0\quad\quad & 
            8.13 &  0.64 & $\tau_d$        & $< 0.699$ & 
          $<-0.92\quad\quad$ &  9 \\ 
 $\rm 1133-6250$ & $\rm 1131-62 $ & $ -65.79$ & $ -1.30$ &  567.8\quad\quad & 
           30.00 &  0.64 & $\tau_d$        & $  2.210$ & 
          $ -0.14\quad\quad$ &  9 \\ 
 $\rm 1157-6224$ & $\rm 1154-62 $ & $ -63.29$ & $ -0.20$ &  325.2\quad\quad & 
            6.35 &  0.41 & $\tau_d$        & $< 1.431$ & 
          $<-0.93\quad\quad$ &  7 \\ 
 \\
 $\rm 1209-5556$ & $\rm         $ & $ -62.91$ & $  6.47$ &  174.0\quad\quad & 
           11.83 &  0.33 & $\tau_d$        & $  0.602$ & 
          $ -2.21\quad\quad$ &  5 \\ 
 $\rm 1243-6423$ & $\rm 1240-64 $ & $ -57.95$ & $ -1.53$ &  297.4\quad\quad & 
            8.00 &  4.80 & $\Delta\nu_d$   & $  0.690$ & 
          $ -1.98\quad\quad$ &  4 \\ 
 $\rm 1302-6350$ & $\rm 1259-63 $ & $ -55.82$ & $ -0.99$ &  146.7\quad\quad & 
            4.60 &  4.80 & $\Delta\nu_d$   & $  0.929$ & 
          $ -1.98\quad\quad$ &  4 \\ 
 $\rm 1306-6617$ & $\rm 1303-66 $ & $ -55.54$ & $ -3.46$ &  436.9\quad\quad & 
           29.14 &  0.64 & $\tau_d$        & $  1.694$ & 
          $ -0.56\quad\quad$ &  9 \\ 
 $\rm 1319-6056$ & $\rm 1316-60 $ & $ -53.69$ & $  1.74$ &  400.9\quad\quad & 
           12.63 &  0.64 & $\tau_d$        & $  1.017$ & 
          $ -0.82\quad\quad$ &  9 \\ 
 \\
 $\rm 1326-6408$ & $\rm 1323-63 $ & $ -53.25$ & $ -1.53$ &  505.0\quad\quad & 
           15.94 &  0.41 & $\tau_d$        & $< 1.491$ & 
          $<-1.21\quad\quad$ &  7 \\ 
 $\rm 1327-6222$ & $\rm 1323-62 $ & $ -52.93$ & $  0.20$ &  318.4\quad\quad & 
            8.45 &  0.64 & $\tau_d$        & $  0.845$ & 
          $ -0.81\quad\quad$ &  9 \\ 
 $\rm 1326-5859$ & $\rm 1323-58 $ & $ -52.50$ & $  3.56$ &  286.0\quad\quad & 
            9.29 &  0.60 & $\tau_d$        & $  1.431$ & 
          $ -0.46\quad\quad$ & 10 \\ 
 $\rm 1338-6204$ & $\rm 1334-61 $ & $ -51.63$ & $  0.31$ &  638.0\quad\quad & 
            8.14 &  0.64 & $\tau_d$        & $  2.301$ & 
          $  0.41\quad\quad$ &  9 \\ 
 $\rm 1341-6220$ & $\rm 1338-62 $ & $ -51.27$ & $ -0.04$ &  730.0\quad\quad & 
            8.66 &  0.64 & $\tau_d$        & $  2.325$ & 
          $  0.41\quad\quad$ &  9 \\ 
 \\
 $\rm 1359-6038$ & $\rm 1356-60 $ & $ -48.76$ & $  1.13$ &  295.0\quad\quad & 
            5.91 &  0.41 & $\tau_d$        & $< 1.380$ & 
          $<-0.95\quad\quad$ &  7 \\ 
 $\rm 1300+1240$ & $\rm 1257+12 $ & $ -48.70$ & $ 75.41$ &   10.2\quad\quad & 
            0.62 &  0.33 & $\Delta\nu_d$   & $ -0.337$ & 
          $ -4.46\quad\quad$ & 11 \\ 
 $\rm 1413-6307$ & $\rm 1409-62 $ & $ -47.95$ & $ -1.72$ &  122.0\quad\quad & 
            3.68 &  0.64 & $\tau_d$        & $< 1.146$ & 
          $<-0.26\quad\quad$ &  9 \\ 
 $\rm 1430-6623$ & $\rm 1426-66 $ & $ -47.35$ & $ -5.40$ &   65.3\quad\quad & 
            1.80 &  0.66 & $\Delta\nu_d$   & $ -0.553$ & 
          $ -3.56\quad\quad$ &  4 \\ 
 $\rm 1456-6843$ & $\rm 1451-68 $ & $ -46.13$ & $ -8.54$ &    8.6\quad\quad & 
            0.45 &  0.44 & $\Delta\nu_d$   & $  0.146$ & 
          $ -4.30\quad\quad$ &  4 \\ 
 \\
 $\rm 1453-6413$ & $\rm 1449-64 $ & $ -44.27$ & $ -4.43$ &   71.1\quad\quad & 
            1.84 &  0.66 & $\Delta\nu_d$   & $ -0.824$ & 
          $ -3.34\quad\quad$ &  4 \\ 
 $\rm 1512-5759$ & $\rm 1508-57 $ & $ -39.23$ & $ -0.11$ &  628.7\quad\quad & 
           12.69 &  0.64 & $\tau_d$        & $  1.481$ & 
          $ -0.43\quad\quad$ &  9 \\ 
 $\rm 1419-3920$ & $\rm         $ & $ -39.07$ & $ 20.45$ &   61.0\quad\quad & 
            5.04 &  0.66 & $\Delta\nu_d$   & $ -0.602$ & 
          $ -3.89\quad\quad$ &  4 \\ 
 $\rm 1522-5829$ & $\rm 1518-58 $ & $ -38.37$ & $ -1.22$ &  199.9\quad\quad & 
            4.47 &  0.64 & $\tau_d$        & $  1.267$ & 
          $ -0.23\quad\quad$ &  9 \\ 
 $\rm 2053-7200$ & $\rm 2048-72 $ & $ -38.13$ & $-35.00$ &   18.1\quad\quad & 
            1.11 &  0.66 & $\Delta\nu_d$   & $  0.744$ & 
          $ -4.47\quad\quad$ &  4 \\ 
 \\
 $\rm 1539-5626$ & $\rm 1535-56 $ & $ -35.38$ & $ -0.81$ &  176.5\quad\quad & 
            4.01 &  0.64 & $\tau_d$        & $< 1.384$ & 
          $<-0.10\quad\quad$ &  9 \\ 
 $\rm 1534-5334$ & $\rm 1530-53 $ & $ -34.28$ & $  1.94$ &   24.8\quad\quad & 
            1.13 &  0.64 & $\tau_d$        & $< 1.093$ & 
          $< 0.12\quad\quad$ &  9 \\ 
 $\rm 2127-6648$ & $\rm 2123-67 $ & $ -33.61$ & $-39.78$ &   35.0\quad\quad & 
            2.75 &  0.41 & $\tau_d$        & $< 0.903$ & 
          $<-1.07\quad\quad$ &  7 \\ 
 $\rm 1544-5308$ & $\rm 1541-52 $ & $ -32.73$ & $  1.32$ &   35.2\quad\quad & 
            1.29 &  1.52 & $\Delta\nu_d$   & $  0.833$ & 
          $ -3.27\quad\quad$ &  4 \\ 
 $\rm 1615-5537$ & $\rm 1611-55 $ & $ -30.96$ & $ -3.46$ &  124.5\quad\quad & 
            3.57 &  0.64 & $\tau_d$        & $< 0.991$ & 
          $<-0.38\quad\quad$ &  9 \\ 
 \\
 $\rm 1605-5257$ & $\rm 1601-52 $ & $ -30.27$ & $ -0.48$ &   32.0\quad\quad & 
            1.24 &  1.52 & $\Delta\nu_d$   & $  1.305$ & 
          $ -3.65\quad\quad$ &  4 \\ 
 $\rm 1600-5044$ & $\rm 1557-50 $ & $ -29.31$ & $  1.63$ &  261.0\quad\quad & 
            6.30 &  0.75 & $\tau_d$        & $  1.204$ & 
          $ -0.16\quad\quad$ &  2 \\ 
 $\rm 1602-5100$ & $\rm 1558-50 $ & $ -29.31$ & $  1.28$ &  169.5\quad\quad & 
            6.30 &  0.41 & $\tau_d$        & $< 1.318$ & 
          $<-1.02\quad\quad$ &  7 \\ 
 $\rm 1455-3330$ & $\rm         $ & $ -29.28$ & $ 22.56$ &   13.6\quad\quad & 
            0.74 &  0.44 & $\Delta\nu_d$   & $  0.137$ & 
          $ -4.47\quad\quad$ &  4 \\ 
 $\rm 1611-5209$ & $\rm 1607-52 $ & $ -29.08$ & $ -0.48$ &  128.2\quad\quad & 
            3.34 &  0.64 & $\tau_d$        & $< 0.279$ & 
          $<-0.95\quad\quad$ &  9 \\ 
 \\
 $\rm 1604-4909$ & $\rm 1600-49 $ & $ -27.85$ & $  2.44$ &  140.8\quad\quad & 
            3.59 &  0.33 & $\tau_d$        & $< 0.602$ & 
          $<-1.78\quad\quad$ &  5 \\ 
 $\rm 1614-5047$ & $\rm 1610-50 $ & $ -27.78$ & $  0.17$ &  586.0\quad\quad & 
            7.26 &  0.64 & $\tau_d$        & $  2.405$ & 
          $  0.54\quad\quad$ &  9 \\ 
 $\rm 1559-4438$ & $\rm 1556-44 $ & $ -25.46$ & $  6.37$ &   58.8\quad\quad & 
            1.63 &  0.66 & $\Delta\nu_d$   & $ -0.796$ & 
          $ -3.32\quad\quad$ &  4 \\ 
 $\rm 1613-4714$ & $\rm 1609-47 $ & $ -25.43$ & $  2.84$ &  161.3\quad\quad & 
            3.90 &  0.33 & $\tau_d$        & $  0.954$ & 
          $ -1.51\quad\quad$ &  5 \\ 
 $\rm 1633-5015$ & $\rm 1629-50 $ & $ -25.30$ & $ -1.57$ &  398.4\quad\quad & 
            7.02 &  0.64 & $\tau_d$        & $  1.545$ & 
          $ -0.16\quad\quad$ &  9 \\ 
 \\
 $\rm 1651-5222$ & $\rm 1647-52 $ & $ -24.99$ & $ -5.17$ &  179.1\quad\quad & 
            6.39 &  0.33 & $\tau_d$        & $  0.845$ & 
          $ -1.78\quad\quad$ &  5 \\ 
 $\rm 1556-4258$ & $\rm         $ & $ -24.75$ & $  7.98$ &  145.0\quad\quad & 
            7.67 &  0.33 & $\tau_d$        & $  1.079$ & 
          $ -1.65\quad\quad$ &  5 \\ 
 $\rm 1627-47  $ & $\rm         $ & $ -23.52$ & $  0.62$ &  510.0\quad\quad & 
            8.51 &  0.64 & $\tau_d$        & $  3.147$ & 
          $  1.10\quad\quad$ &  9 \\ 
 $\rm 1640-4715$ & $\rm 1636-47 $ & $ -22.29$ & $ -0.44$ &  592.0\quad\quad & 
            7.25 &  0.64 & $\tau_d$        & $  2.404$ & 
          $  0.54\quad\quad$ &  9 \\ 
 $\rm 1637-4553$ & $\rm 1634-45 $ & $ -21.52$ & $  0.76$ &  193.2\quad\quad & 
            3.83 &  0.64 & $\tau_d$        & $< 0.230$ & 
          $<-1.04\quad\quad$ &  9 \\ 
 \\
 $\rm 1639-4604$ & $\rm 1635-45 $ & $ -21.50$ & $  0.46$ &  259.0\quad\quad & 
            4.64 &  0.64 & $\tau_d$        & $< 0.771$ & 
          $<-0.66\quad\quad$ &  9 \\ 
 $\rm 1633-4453$ & $\rm 1630-44 $ & $ -21.27$ & $  1.98$ &  475.4\quad\quad & 
           12.02 &  0.64 & $\tau_d$        & $  2.114$ & 
          $  0.12\quad\quad$ &  9 \\ 
 $\rm 1623-4256$ & $\rm 1620-42 $ & $ -21.11$ & $  4.62$ &  295.0\quad\quad & 
           21.85 &  0.41 & $\tau_d$        & $< 1.556$ & 
          $<-1.27\quad\quad$ &  7 \\ 
 $\rm 1644-4559$ & $\rm 1641-45 $ & $ -20.81$ & $ -0.19$ &  480.0\quad\quad & 
            4.60 &  0.75 & $\tau_d$        & $  1.602$ & 
          $  0.29\quad\quad$ &  2 \\ 
 $\rm 1615-3936$ & $\rm         $ & $ -19.91$ & $  8.16$ &  152.0\quad\quad & 
            9.67 &  0.33 & $\tau_d$        & $< 1.000$ & 
          $<-1.80\quad\quad$ &  5 \\ 
 \\
 $\rm 1646-4346$ & $\rm 1643-43 $ & $ -18.89$ & $  0.97$ &  490.0\quad\quad & 
            6.85 &  0.64 & $\tau_d$        & $  2.212$ & 
          $  0.40\quad\quad$ &  9 \\ 
 $\rm 1701-4533$ & $\rm 1657-45 $ & $ -18.64$ & $ -2.18$ &  526.0\quad\quad & 
           17.34 &  0.64 & $\tau_d$        & $  1.812$ & 
          $ -0.27\quad\quad$ &  9 \\ 
 $\rm 1705-44  $ & $\rm         $ & $ -16.95$ & $ -2.68$ &   75.0\quad\quad & 
            1.97 &  0.64 & $\tau_d$        & $< 0.415$ & 
          $<-0.64\quad\quad$ &  9 \\ 
 $\rm 1709-4428$ & $\rm 1706-44 $ & $ -16.90$ & $ -2.68$ &   75.7\quad\quad & 
            1.82 &  1.52 & $\Delta\nu_d$   & $  1.507$ & 
          $ -3.95\quad\quad$ &  4 \\ 
 $\rm 1751-4657$ & $\rm 1747-46 $ & $ -15.00$ & $-10.18$ &   21.7\quad\quad & 
            1.08 &  0.66 & $\Delta\nu_d$   & $ -0.638$ & 
          $ -3.30\quad\quad$ &  4 \\ 
 \\
 $\rm 1707-4053$ & $\rm 1703-40 $ & $ -14.28$ & $ -0.20$ &  360.0\quad\quad & 
            5.12 &  0.64 & $\tau_d$        & $  2.217$ & 
          $  0.51\quad\quad$ &  9 \\ 
 $\rm 1653-3838$ & $\rm 1650-38 $ & $ -14.12$ & $  3.27$ &  207.2\quad\quad & 
            5.12 &  0.64 & $\tau_d$        & $  1.164$ & 
          $ -0.37\quad\quad$ &  9 \\ 
 $\rm 1719-4006$ & $\rm 1715-40 $ & $ -12.35$ & $ -1.53$ &  386.6\quad\quad & 
            6.29 &  0.64 & $\tau_d$        & $  1.576$ & 
          $ -0.10\quad\quad$ &  9 \\ 
 $\rm 1732-4128$ & $\rm 1729-41 $ & $ -12.02$ & $ -4.46$ &  195.0\quad\quad & 
            5.93 &  0.33 & $\tau_d$        & $  1.447$ & 
          $ -1.25\quad\quad$ &  5 \\ 
 $\rm 1741-3927$ & $\rm 1737-39 $ & $  -9.45$ & $ -4.75$ &  158.5\quad\quad & 
            4.75 &  0.41 & $\tau_d$        & $< 1.041$ & 
          $<-1.15\quad\quad$ &  7 \\ 
 \\
 $\rm 1705-3422$ & $\rm         $ & $  -9.31$ & $  4.07$ &  145.0\quad\quad & 
            3.75 &  0.33 & $\tau_d$        & $  1.462$ & 
          $ -1.08\quad\quad$ &  5 \\ 
 $\rm 1722-3632$ & $\rm 1718-36 $ & $  -9.07$ & $  0.00$ &  416.2\quad\quad & 
            5.30 &  0.64 & $\tau_d$        & $  1.845$ & 
          $  0.19\quad\quad$ &  9 \\ 
 $\rm 1733-3716$ & $\rm 1730-37 $ & $  -8.42$ & $ -2.28$ &  155.1\quad\quad & 
            3.45 &  0.64 & $\tau_d$        & $< 1.155$ & 
          $<-0.23\quad\quad$ &  9 \\ 
 $\rm 1721-3532$ & $\rm 1718-35 $ & $  -8.31$ & $  0.67$ &  496.0\quad\quad & 
            4.85 &  0.64 & $\tau_d$        & $  2.747$ & 
          $  0.97\quad\quad$ &  9 \\ 
 $\rm 1717-3425$ & $\rm 1714-34 $ & $  -7.88$ & $  2.02$ &  586.3\quad\quad & 
           22.12 &  0.64 & $\tau_d$        & $  2.014$ & 
          $ -0.19\quad\quad$ &  9 \\ 
 \\
 $\rm 1737-3555$ & $\rm 1734-35 $ & $  -6.83$ & $ -2.27$ &   89.4\quad\quad & 
            2.25 &  0.64 & $\tau_d$        & $< 0.949$ & 
          $<-0.25\quad\quad$ &  9 \\ 
 $\rm 1730-3350$ & $\rm 1727-33 $ & $  -5.87$ & $  0.09$ &  256.5\quad\quad & 
            4.24 &  0.64 & $\tau_d$        & $  2.404$ & 
          $  0.73\quad\quad$ &  9 \\ 
 $\rm 1722-3207$ & $\rm 1718-32 $ & $  -5.44$ & $  2.53$ &  126.0\quad\quad & 
            3.18 &  0.33 & $\tau_d$        & $  1.114$ & 
          $ -1.31\quad\quad$ &  5 \\ 
 $\rm 1750-3506$ & $\rm         $ & $  -4.72$ & $ -4.11$ &  195.0\quad\quad & 
            5.28 &  0.33 & $\tau_d$        & $  1.732$ & 
          $ -0.97\quad\quad$ &  5 \\ 
 $\rm 1739-3131$ & $\rm 1736-31 $ & $  -2.90$ & $ -0.22$ &  600.0\quad\quad & 
            7.67 &  0.92 & $\tau_d$        & $  2.146$ & 
          $  0.88\quad\quad$ & 12 \\ 
 \\
 $\rm 1743-3150$ & $\rm 1740-31 $ & $  -2.70$ & $ -1.15$ &  191.7\quad\quad & 
            3.64 &  0.64 & $\tau_d$        & $< 2.001$ & 
          $< 0.45\quad\quad$ &  9 \\ 
 $\rm 1750-3157$ & $\rm 1747-31 $ & $  -2.02$ & $ -2.52$ &  207.5\quad\quad & 
            4.45 &  0.64 & $\tau_d$        & $< 1.281$ & 
          $<-0.22\quad\quad$ &  9 \\ 
 $\rm 1740-3015$ & $\rm 1737-30 $ & $  -1.71$ & $  0.24$ &  153.0\quad\quad & 
            3.28 &  0.92 & $\tau_d$        & $< 0.477$ & 
          $<-0.20\quad\quad$ & 12 \\ 
 $\rm 1745-3040$ & $\rm 1742-30 $ & $  -1.45$ & $ -0.96$ &   88.4\quad\quad & 
            2.08 &  0.33 & $\tau_d$        & $  0.699$ & 
          $ -1.50\quad\quad$ &  5 \\ 
 $\rm 1739-2903$ & $\rm 1736-29 $ & $  -0.79$ & $  1.06$ &  139.0\quad\quad & 
            3.20 &  0.92 & $\tau_d$        & $< 0.301$ & 
          $<-0.34\quad\quad$ & 12 \\ 
 \\
 $\rm 1749-3002$ & $\rm 1746-30 $ & $  -0.54$ & $ -1.24$ &  510.2\quad\quad & 
            9.11 &  0.64 & $\tau_d$        & $  1.667$ & 
          $ -0.16\quad\quad$ &  9 \\ 
 $\rm 1543-0620$ & $\rm 1540-06 $ & $   0.57$ & $ 36.61$ &   18.5\quad\quad & 
            1.16 &  1.00 & $\Delta\nu_d$   & $  1.430$ & 
          $ -4.39\quad\quad$ &  1 \\ 
 $\rm 1752-2806$ & $\rm 1749-28 $ & $   1.54$ & $ -0.96$ &   50.9\quad\quad & 
            1.53 &  1.00 & $\Delta\nu_d$   & $ -0.350$ & 
          $ -3.01\quad\quad$ &  1 \\ 
 $\rm 2144-3939$ & $\rm         $ & $   2.66$ & $-49.46$ &    4.0\quad\quad & 
            0.21 &  0.66 & $\Delta\nu_d$   & $  0.462$ & 
          $ -3.63\quad\quad$ &  4 \\ 
 $\rm 1730-2304$ & $\rm         $ & $   3.14$ & $  6.03$ &    9.6\quad\quad & 
            0.51 &  0.44 & $\Delta\nu_d$   & $ -0.770$ & 
          $ -3.58\quad\quad$ &  4 \\ 
 \\
 $\rm 1803-2712$ & $\rm 1800-27 $ & $   3.49$ & $ -2.53$ &  165.0\quad\quad & 
            3.62 &  0.64 & $\tau_d$        & $< 1.276$ & 
          $<-0.15\quad\quad$ &  9 \\ 
 $\rm 1807-2715$ & $\rm 1804-27 $ & $   3.84$ & $ -3.26$ &  313.3\quad\quad & 
            9.67 &  0.33 & $\tau_d$        & $  1.505$ & 
          $ -1.38\quad\quad$ &  5 \\ 
 $\rm 1753-2502$ & $\rm 1750-24 $ & $   4.26$ & $  0.50$ &  676.0\quad\quad & 
           10.24 &  0.92 & $\tau_d$        & $  1.903$ & 
          $  0.58\quad\quad$ & 12 \\ 
 $\rm 1756-2435$ & $\rm 1753-24 $ & $   5.03$ & $  0.04$ &  365.0\quad\quad & 
            4.95 &  0.92 & $\tau_d$        & $  1.633$ & 
          $  0.61\quad\quad$ & 12 \\ 
 $\rm 1757-2421$ & $\rm 1754-24 $ & $   5.31$ & $  0.02$ &  178.0\quad\quad & 
            3.50 &  0.33 & $\tau_d$        & $  1.556$ & 
          $ -0.97\quad\quad$ &  5 \\ 
 \\
 $\rm 1709-1640$ & $\rm 1706-16 $ & $   5.77$ & $ 13.66$ &   24.9\quad\quad & 
            1.27 &  1.00 & $\Delta\nu_d$   & $  0.740$ & 
          $ -3.85\quad\quad$ &  1 \\ 
 $\rm 1801-2306$ & $\rm 1758-23 $ & $   6.81$ & $ -0.08$ & 1074.0\quad\quad & 
           13.51 &  0.64 & $\tau_d$        & $  3.306$ & 
          $  1.07\quad\quad$ &  9 \\ 
 $\rm 1759-2205$ & $\rm 1756-22 $ & $   7.47$ & $  0.81$ &  177.3\quad\quad & 
            3.55 &  0.33 & $\tau_d$        & $  1.000$ & 
          $ -1.44\quad\quad$ &  5 \\ 
 $\rm 1824-2452$ & $\rm 1821-24 $ & $   7.80$ & $ -5.58$ &  119.8\quad\quad & 
            5.50 &  1.00 & $\Delta\nu_d$   & $ -3.000$ & 
          $ -1.39\quad\quad$ & 13 \\ 
 $\rm 1803-2137$ & $\rm 1800-21 $ & $   8.40$ & $  0.15$ &  233.9\quad\quad & 
            4.45 &  0.92 & $\tau_d$        & $< 0.778$ & 
          $<-0.06\quad\quad$ & 12 \\ 
 \\
 $\rm 1808-2057$ & $\rm 1805-20 $ & $   9.45$ & $ -0.40$ &  609.0\quad\quad & 
            7.38 &  0.61 & $\tau_d$        & $  2.491$ & 
          $  0.52\quad\quad$ & 14 \\ 
 $\rm 1607-0032$ & $\rm 1604-00 $ & $  10.72$ & $ 35.47$ &   10.7\quad\quad & 
            0.59 &  1.00 & $\Delta\nu_d$   & $  1.710$ & 
          $ -4.38\quad\quad$ &  1 \\ 
 $\rm 2124-3358$ & $\rm         $ & $  10.93$ & $-45.44$ &    4.4\quad\quad & 
            0.24 &  0.44 & $\Delta\nu_d$   & $  0.839$ & 
          $ -4.65\quad\quad$ &  4 \\ 
 $\rm 1824-1945$ & $\rm 1821-19 $ & $  12.28$ & $ -3.11$ &  224.3\quad\quad & 
            5.19 &  0.41 & $\tau_d$        & $< 1.230$ & 
          $<-1.03\quad\quad$ &  7 \\ 
 $\rm 1809-175 $ & $\rm         $ & $  13.01$ & $  0.35$ &  720.0\quad\quad & 
           11.79 &  0.64 & $\tau_d$        & $  2.626$ & 
          $  0.55\quad\quad$ &  9 \\ 
 \\
 $\rm 1812-1718$ & $\rm 1809-173$ & $  13.11$ & $  0.54$ &  254.0\quad\quad & 
            4.19 &  0.92 & $\tau_d$        & $< 0.954$ & 
          $< 0.11\quad\quad$ & 12 \\ 
 $\rm 1820-1818$ & $\rm 1817-18 $ & $  13.20$ & $ -1.72$ &  436.8\quad\quad & 
            8.46 &  0.64 & $\tau_d$        & $  1.491$ & 
          $ -0.28\quad\quad$ &  9 \\ 
 $\rm 1816-1729$ & $\rm 1813-17 $ & $  13.43$ & $ -0.42$ &  528.0\quad\quad & 
            6.51 &  0.92 & $\tau_d$        & $< 1.146$ & 
          $< 0.11\quad\quad$ & 12 \\ 
 $\rm 1645-0317$ & $\rm 1642-03 $ & $  14.11$ & $ 26.06$ &   35.7\quad\quad & 
            2.90 &  1.00 & $\Delta\nu_d$   & $  0.560$ & 
          $ -4.00\quad\quad$ &  1 \\ 
 $\rm 1829-1751$ & $\rm 1826-17 $ & $  14.60$ & $ -3.42$ &  217.8\quad\quad & 
            5.52 &  0.33 & $\tau_d$        & $  1.982$ & 
          $ -0.78\quad\quad$ &  5 \\ 
 \\
 $\rm 1848-1952$ & $\rm 1845-19 $ & $  14.77$ & $ -8.25$ &   18.3\quad\quad & 
            0.96 &  0.44 & $\Delta\nu_d$   & $ -0.638$ & 
          $ -3.92\quad\quad$ &  4 \\ 
 $\rm 1949-2524$ & $\rm 1946-25 $ & $  15.25$ & $-23.39$ &   22.8\quad\quad & 
            1.32 &  0.66 & $\Delta\nu_d$   & $  0.170$ & 
          $ -4.05\quad\quad$ &  4 \\ 
 $\rm 2155-3118$ & $\rm 2152-31 $ & $  15.85$ & $-51.58$ &   14.4\quad\quad & 
            0.92 &  0.66 & $\Delta\nu_d$   & $  0.248$ & 
          $ -3.98\quad\quad$ &  4 \\ 
 $\rm 1818-1422$ & $\rm 1815-14 $ & $  16.41$ & $  0.61$ &  625.0\quad\quad & 
            8.14 &  0.92 & $\tau_d$        & $  2.000$ & 
          $  0.74\quad\quad$ & 12 \\ 
 $\rm 1825-1446$ & $\rm 1822-14 $ & $  16.81$ & $ -1.00$ &  354.0\quad\quad & 
            5.42 &  0.92 & $\tau_d$        & $< 0.778$ & 
          $<-0.13\quad\quad$ & 12 \\ 
 \\
 $\rm 1741-0840$ & $\rm 1738-08 $ & $  16.95$ & $ 11.30$ &   74.9\quad\quad & 
            3.50 &  1.00 & $\Delta\nu_d$   & $ -0.680$ & 
          $ -3.03\quad\quad$ &  1 \\ 
 $\rm 1820-1346$ & $\rm 1817-13 $ & $  17.16$ & $  0.48$ &  782.0\quad\quad & 
            9.70 &  0.64 & $\tau_d$        & $  2.878$ & 
          $  0.83\quad\quad$ &  9 \\ 
 $\rm 1822-1400$ & $\rm 1820-14 $ & $  17.25$ & $ -0.18$ &  648.0\quad\quad & 
            7.73 &  0.92 & $\tau_d$        & $< 0.778$ & 
          $<-0.26\quad\quad$ & 12 \\ 
 $\rm 1543+0929$ & $\rm 1541+09 $ & $  17.81$ & $ 45.78$ &   35.0\quad\quad & 
            2.46 &  1.00 & $\Delta\nu_d$   & $ -0.400$ & 
          $ -3.14\quad\quad$ &  1 \\ 
 $\rm 1826-1334$ & $\rm 1823-13 $ & $  18.00$ & $ -0.69$ &  231.0\quad\quad & 
            4.12 &  0.92 & $\tau_d$        & $< 1.079$ & 
          $< 0.22\quad\quad$ & 12 \\ 
 \\
 $\rm 1823-1115$ & $\rm 1820-11 $ & $  19.77$ & $  0.95$ &  428.0\quad\quad & 
            6.26 &  0.61 & $\tau_d$        & $  1.748$ & 
          $ -0.04\quad\quad$ & 14 \\ 
 $\rm 1826-1131$ & $\rm 1823-11 $ & $  19.80$ & $  0.29$ &  320.0\quad\quad & 
            4.83 &  0.92 & $\tau_d$        & $< 1.602$ & 
          $< 0.60\quad\quad$ & 12 \\ 
 $\rm 1824-1118$ & $\rm 1821-11 $ & $  19.81$ & $  0.74$ &  582.0\quad\quad & 
            7.77 &  0.92 & $\tau_d$        & $  1.602$ & 
          $  0.42\quad\quad$ & 12 \\ 
 $\rm 1537+1155$ & $\rm 1534+12 $ & $  19.85$ & $ 48.34$ &   11.6\quad\quad & 
            1.10 &  0.33 & $\Delta\nu_d$   & $ -0.137$ & 
          $ -4.83\quad\quad$ & 11 \\ 
 $\rm 1848-1414$ & $\rm         $ & $  19.90$ & $ -5.82$ &  134.0\quad\quad & 
            4.36 &  0.33 & $\tau_d$        & $< 1.255$ & 
          $<-1.30\quad\quad$ &  5 \\ 
 \\
 $\rm 1807-0847$ & $\rm 1804-08 $ & $  20.06$ & $  5.59$ &  112.8\quad\quad & 
            3.61 &  4.80 & $\Delta\nu_d$   & $  0.922$ & 
          $ -1.88\quad\quad$ &  4 \\ 
 $\rm 1614+0737$ & $\rm 1612+07 $ & $  20.63$ & $ 38.16$ &   21.3\quad\quad & 
            1.50 &  1.00 & $\Delta\nu_d$   & $  1.160$ & 
          $ -4.26\quad\quad$ &  1 \\ 
 $\rm 1835-1106$ & $\rm         $ & $  21.24$ & $ -1.53$ &  132.0\quad\quad & 
            3.07 &  0.33 & $\tau_d$        & $  0.778$ & 
          $ -1.57\quad\quad$ &  5 \\ 
 $\rm 1827-0958$ & $\rm 1824-10 $ & $  21.29$ & $  0.80$ &  431.0\quad\quad & 
            6.16 &  0.92 & $\tau_d$        & $  1.653$ & 
          $  0.55\quad\quad$ & 12 \\ 
 $\rm 1825-0935$ & $\rm 1822-09 $ & $  21.45$ & $  1.32$ &   19.5\quad\quad & 
            1.01 &  1.00 & $\Delta\nu_d$   & $  0.050$ & 
          $ -3.19\quad\quad$ &  1 \\ 
 \\
 $\rm 1832-1021$ & $\rm 1829-10 $ & $  21.59$ & $ -0.60$ &  475.0\quad\quad & 
            6.42 &  0.61 & $\tau_d$        & $  2.121$ & 
          $  0.26\quad\quad$ & 14 \\ 
 $\rm 1836-1008$ & $\rm 1834-10 $ & $  22.26$ & $ -1.42$ &  318.0\quad\quad & 
            5.40 &  0.33 & $\tau_d$        & $  1.919$ & 
          $ -0.83\quad\quad$ &  5 \\ 
 $\rm 1832-0827$ & $\rm 1829-08 $ & $  23.27$ & $  0.30$ &  300.8\quad\quad & 
            5.25 &  0.92 & $\tau_d$        & $< 0.699$ & 
          $<-0.19\quad\quad$ & 12 \\ 
 $\rm 1833-0827$ & $\rm 1830-08 $ & $  23.39$ & $  0.06$ &  411.0\quad\quad & 
            4.60 &  0.61 & $\tau_d$        & $  1.000$ & 
          $ -0.55\quad\quad$ & 14 \\ 
 $\rm 1835-0643$ & $\rm 1832-06 $ & $  25.09$ & $  0.55$ &  463.0\quad\quad & 
            6.34 &  1.41 & $\tau_d$        & $  1.672$ & 
          $  1.24\quad\quad$ & 14 \\ 
 \\
 $\rm 1837-0653$ & $\rm 1834-06 $ & $  25.19$ & $  0.00$ &  316.1\quad\quad & 
            4.93 &  0.92 & $\tau_d$        & $< 1.724$ & 
          $< 0.69\quad\quad$ & 12 \\ 
 $\rm 1820-0427$ & $\rm 1818-04 $ & $  25.46$ & $  4.73$ &   84.4\quad\quad & 
            1.60 &  1.00 & $\Delta\nu_d$   & $ -2.046$ & 
          $ -1.61\quad\quad$ &  1 \\ 
 $\rm 1844-0538$ & $\rm 1841-05 $ & $  27.07$ & $ -0.94$ &  411.0\quad\quad & 
            6.16 &  0.61 & $\tau_d$        & $  1.863$ & 
          $  0.06\quad\quad$ & 14 \\ 
 $\rm 1836-0436$ & $\rm 1834-04 $ & $  27.17$ & $  1.13$ &  231.0\quad\quad & 
            4.62 &  0.61 & $\tau_d$        & $  1.462$ & 
          $ -0.17\quad\quad$ & 14 \\ 
 $\rm 1943-1237$ & $\rm 1940-12 $ & $  27.26$ & $-17.16$ &   29.1\quad\quad & 
            1.65 &  0.16 & $\tau_d$        & $< 0.643$ & 
          $<-2.60\quad\quad$ &  7 \\ 
 \\
 $\rm 1833-0338$ & $\rm 1831-03 $ & $  27.66$ & $  2.28$ &  235.8\quad\quad & 
            5.09 &  0.33 & $\tau_d$        & $  1.708$ & 
          $ -0.98\quad\quad$ &  5 \\ 
 $\rm 1841-0425$ & $\rm 1838-04 $ & $  27.82$ & $  0.28$ &  324.0\quad\quad & 
            5.16 &  0.92 & $\tau_d$        & $< 0.903$ & 
          $<-0.01\quad\quad$ & 12 \\ 
 $\rm 1823-0154$ & $\rm         $ & $  28.05$ & $  5.31$ &  135.0\quad\quad & 
            4.55 &  0.33 & $\tau_d$        & $  1.000$ & 
          $ -1.53\quad\quad$ &  5 \\ 
 $\rm 1842-0359$ & $\rm 1839-04 $ & $  28.35$ & $  0.17$ &  196.0\quad\quad & 
            4.15 &  0.92 & $\tau_d$        & $  1.462$ & 
          $  0.53\quad\quad$ & 12 \\ 
 $\rm 1903-0632$ & $\rm 1900-06 $ & $  28.49$ & $ -5.68$ &  195.7\quad\quad & 
            8.79 &  0.33 & $\tau_d$        & $  1.255$ & 
          $ -1.56\quad\quad$ &  5 \\ 
 \\
 $\rm 1713+0747$ & $\rm         $ & $  28.75$ & $ 25.22$ &   16.0\quad\quad & 
            1.10 &  0.44 & $\Delta\nu_d$   & $  0.161$ & 
          $ -4.64\quad\quad$ &  4 \\ 
 $\rm 1847-0402$ & $\rm 1844-04 $ & $  28.88$ & $ -0.94$ &  142.6\quad\quad & 
            3.13 &  0.16 & $\tau_d$        & $  1.803$ & 
          $ -1.86\quad\quad$ &  7 \\ 
 $\rm 1844-0244$ & $\rm 1842-02 $ & $  29.73$ & $  0.23$ &  429.0\quad\quad & 
            5.99 &  0.92 & $\tau_d$        & $< 1.301$ & 
          $< 0.27\quad\quad$ & 12 \\ 
 $\rm 2048-1616$ & $\rm 2045-16 $ & $  30.51$ & $-33.08$ &   11.5\quad\quad & 
            0.64 &  1.00 & $\Delta\nu_d$   & $  1.700$ & 
          $ -4.40\quad\quad$ &  1 \\ 
 $\rm 1913-0440$ & $\rm 1911-04 $ & $  31.31$ & $ -7.12$ &   89.4\quad\quad & 
            3.22 &  1.00 & $\Delta\nu_d$   & $ -1.770$ & 
          $ -2.09\quad\quad$ &  1 \\ 
 \\
 $\rm 1848-0123$ & $\rm 1845-01 $ & $  31.34$ & $  0.04$ &  159.1\quad\quad & 
            4.50 &  0.43 & $\tau_d$        & $  1.623$ & 
          $ -0.57\quad\quad$ &  2 \\ 
 $\rm 1852+0031$ & $\rm 1849+00 $ & $  33.52$ & $  0.01$ &  680.0\quad\quad & 
           11.85 &  0.92 & $\tau_d$        & $  2.342$ & 
          $  0.89\quad\quad$ & 12 \\ 
 $\rm 1905-0056$ & $\rm 1902-01 $ & $  33.69$ & $ -3.55$ &  225.0\quad\quad & 
            6.78 &  0.33 & $\tau_d$        & $  1.041$ & 
          $ -1.64\quad\quad$ &  5 \\ 
 $\rm 2006-0807$ & $\rm 2003-08 $ & $  34.10$ & $-20.30$ &   32.1\quad\quad & 
            1.99 &  1.00 & $\Delta\nu_d$   & $  0.620$ & 
          $ -3.91\quad\quad$ &  1 \\ 
 $\rm 1904+0004$ & $\rm         $ & $  34.44$ & $ -2.80$ &  234.0\quad\quad & 
            6.43 &  0.33 & $\tau_d$        & $  1.114$ & 
          $ -1.56\quad\quad$ &  5 \\ 
 \\
 $\rm 1823+0550$ & $\rm 1821+05 $ & $  34.99$ & $  8.86$ &   67.2\quad\quad & 
            3.03 &  1.00 & $\Delta\nu_d$   & $  0.010$ & 
          $ -3.56\quad\quad$ &  1 \\ 
 $\rm 1857+0212$ & $\rm 1855+02 $ & $  35.62$ & $ -0.39$ &  504.0\quad\quad & 
            8.58 &  0.61 & $\tau_d$        & $  2.013$ & 
          $  0.07\quad\quad$ & 14 \\ 
 $\rm 1903+0135$ & $\rm 1900+01 $ & $  35.73$ & $ -1.96$ &  246.4\quad\quad & 
            3.40 &  0.43 & $\tau_d$        & $  1.041$ & 
          $ -0.95\quad\quad$ &  2 \\ 
 $\rm 1740+1311$ & $\rm 1737+13 $ & $  37.08$ & $ 21.68$ &   48.9\quad\quad & 
            4.77 &  1.00 & $\Delta\nu_d$   & $  0.420$ & 
          $ -4.06\quad\quad$ &  1 \\ 
 $\rm 1901+0331$ & $\rm 1859+03 $ & $  37.21$ & $ -0.64$ &  401.2\quad\quad & 
           10.95 &  0.32 & $\tau_d$        & $  2.272$ & 
          $ -0.83\quad\quad$ &  2 \\ 
 \\
 $\rm 1909+0254$ & $\rm 1907+02 $ & $  37.60$ & $ -2.71$ &  172.1\quad\quad & 
            4.37 &  0.32 & $\tau_d$        & $  0.477$ & 
          $ -2.00\quad\quad$ &  2 \\ 
 $\rm 1902+0556$ & $\rm 1900+05 $ & $  39.50$ & $  0.21$ &  179.7\quad\quad & 
            3.70 &  0.33 & $\tau_d$        & $  1.519$ & 
          $ -1.02\quad\quad$ &  5 \\ 
 $\rm 1841+0912$ & $\rm 1839+09 $ & $  40.08$ & $  6.28$ &   49.1\quad\quad & 
            2.49 &  1.00 & $\Delta\nu_d$   & $  0.190$ & 
          $ -3.64\quad\quad$ &  1 \\ 
 $\rm 1906+0641$ & $\rm 1904+06 $ & $  40.60$ & $ -0.30$ &  473.0\quad\quad & 
           10.25 &  0.92 & $\tau_d$        & $< 0.699$ & 
          $<-0.43\quad\quad$ & 12 \\ 
 $\rm 1857+0943$ & $\rm 1855+09 $ & $  42.29$ & $  3.06$ &   13.3\quad\quad & 
            1.80 &  0.43 & $\Delta\nu_d$   & $ -1.046$ & 
          $ -3.83\quad\quad$ & 15 \\ 
 \\
 $\rm 2046-0421$ & $\rm 2043-04 $ & $  42.68$ & $-27.39$ &   35.9\quad\quad & 
            3.83 &  1.00 & $\Delta\nu_d$   & $  0.310$ & 
          $ -3.89\quad\quad$ &  1 \\ 
 $\rm 1532+2745$ & $\rm 1530+27 $ & $  43.48$ & $ 54.49$ &   14.6\quad\quad & 
            0.97 &  1.00 & $\Delta\nu_d$   & $  1.580$ & 
          $ -4.45\quad\quad$ &  1 \\ 
 $\rm 1915+1009$ & $\rm 1913+10 $ & $  44.71$ & $ -0.65$ &  246.1\quad\quad & 
           10.25 &  0.43 & $\tau_d$        & $  1.164$ & 
          $ -1.25\quad\quad$ &  2 \\ 
 $\rm 1909+1102$ & $\rm 1907+10 $ & $  44.83$ & $  0.99$ &  148.4\quad\quad & 
            5.15 &  0.32 & $\tau_d$        & $  0.342$ & 
          $ -2.16\quad\quad$ &  2 \\ 
 $\rm 1844+1454$ & $\rm 1842+14 $ & $  45.56$ & $  8.15$ &   41.2\quad\quad & 
            2.21 &  1.00 & $\Delta\nu_d$   & $  0.270$ & 
          $ -3.66\quad\quad$ &  1 \\ 
 \\
 $\rm 1932+1059$ & $\rm 1929+10 $ & $  47.38$ & $ -3.88$ &    3.2\quad\quad & 
            0.33 &  1.00 & $\Delta\nu_d$   & $  2.140$ & 
          $ -4.53\quad\quad$ &  1 \\ 
 $\rm 1916+1312$ & $\rm 1914+13 $ & $  47.58$ & $  0.45$ &  236.9\quad\quad & 
            4.85 &  0.32 & $\tau_d$        & $  0.740$ & 
          $ -1.81\quad\quad$ &  2 \\ 
 $\rm 2145-0750$ & $\rm         $ & $  47.78$ & $-42.08$ &    9.0\quad\quad & 
            0.50 &  0.44 & $\Delta\nu_d$   & $  0.170$ & 
          $ -4.36\quad\quad$ &  4 \\ 
 $\rm 1917+1353$ & $\rm 1915+13 $ & $  48.26$ & $  0.62$ &   94.5\quad\quad & 
            5.25 &  1.00 & $\Delta\nu_d$   & $ -2.155$ & 
          $ -1.93\quad\quad$ &  1 \\ 
 $\rm 2330-2005$ & $\rm 2327-20 $ & $  49.40$ & $-70.19$ &    8.4\quad\quad & 
            0.49 &  0.66 & $\Delta\nu_d$   & $  0.079$ & 
          $ -3.62\quad\quad$ &  4 \\ 
 \\
 $\rm 1915+1606$ & $\rm 1913+16 $ & $  49.97$ & $  2.12$ &  168.8\quad\quad & 
            7.13 &  1.40 & $\Delta\nu_d$   & $ -1.347$ & 
          $ -2.20\quad\quad$ & 15 \\ 
 $\rm 1936+1536$ & $\rm 1933+15 $ & $  51.88$ & $ -2.46$ &  165.0\quad\quad & 
            8.40 &  0.43 & $\tau_d$        & $  0.763$ & 
          $ -1.51\quad\quad$ &  2 \\ 
 $\rm 1935+1616$ & $\rm 1933+16 $ & $  52.44$ & $ -2.09$ &  158.5\quad\quad & 
            7.94 &  1.00 & $\Delta\nu_d$   & $ -1.796$ & 
          $ -2.40\quad\quad$ &  1 \\ 
 $\rm 1935+1747$ & $\rm 1933+17 $ & $  53.72$ & $ -1.31$ &  210.0\quad\quad & 
            9.50 &  0.43 & $\tau_d$        & $  1.176$ & 
          $ -1.21\quad\quad$ &  2 \\ 
 $\rm 1921+2006$ & $\rm 1919+20 $ & $  54.21$ & $  2.64$ &   70.0\quad\quad & 
            3.58 &  0.43 & $\tau_d$        & $< 1.068$ & 
          $<-0.95\quad\quad$ &  2 \\ 
 \\
 $\rm 1922+2110$ & $\rm 1920+21 $ & $  55.28$ & $  2.93$ &  217.1\quad\quad & 
           12.51 &  0.16 & $\tau_d$        & $  1.986$ & 
          $ -2.21\quad\quad$ &  7 \\ 
 $\rm 1946+1805$ & $\rm 1944+17 $ & $  55.33$ & $ -3.50$ &   16.1\quad\quad & 
            0.85 &  1.00 & $\Delta\nu_d$   & $  0.760$ & 
          $ -3.72\quad\quad$ &  1 \\ 
 $\rm 1932+2020$ & $\rm 1929+20 $ & $  55.57$ & $  0.64$ &  211.0\quad\quad & 
            9.85 &  0.43 & $\tau_d$        & $  0.684$ & 
          $ -1.64\quad\quad$ &  2 \\ 
 $\rm 1945+1835$ & $\rm 1943+18 $ & $  55.61$ & $ -3.00$ &  215.0\quad\quad & 
           12.51 &  0.43 & $\tau_d$        & $  1.176$ & 
          $ -1.31\quad\quad$ &  2 \\ 
 $\rm 1921+2153$ & $\rm 1919+21 $ & $  55.78$ & $  3.50$ &   12.4\quad\quad & 
            0.66 &  1.00 & $\Delta\nu_d$   & $  1.380$ & 
          $ -4.15\quad\quad$ &  1 \\ 
 \\
 $\rm 1939+2134$ & $\rm 1937+21 $ & $  57.51$ & $ -0.29$ &   71.0\quad\quad & 
            9.70 &  1.00 & $\Delta\nu_d$   & $ -0.590$ & 
          $ -3.48\quad\quad$ & 16 \\ 
 $\rm 2046+1540$ & $\rm 2044+15 $ & $  61.11$ & $-16.84$ &   39.5\quad\quad & 
            2.52 &  1.00 & $\Delta\nu_d$   & $ -0.330$ & 
          $ -3.21\quad\quad$ &  1 \\ 
 $\rm 1946+2611$ & $\rm         $ & $  62.32$ & $  0.60$ &  165.0\quad\quad & 
            7.78 &  0.43 & $\tau_d$        & $  1.623$ & 
          $ -0.77\quad\quad$ & 17 \\ 
 $\rm 2116+1414$ & $\rm 2113+14 $ & $  64.46$ & $-23.41$ &   56.3\quad\quad & 
            4.43 &  1.00 & $\Delta\nu_d$   & $ -0.260$ & 
          $ -3.47\quad\quad$ &  1 \\ 
 $\rm 1954+2923$ & $\rm 1952+29 $ & $  65.92$ & $  0.77$ &    7.9\quad\quad & 
            0.42 &  1.00 & $\Delta\nu_d$   & $  1.560$ & 
          $ -4.13\quad\quad$ &  1 \\ 
 \\
 $\rm 2018+2839$ & $\rm 2016+28 $ & $  68.10$ & $ -3.98$ &   14.2\quad\quad & 
            3.20 &  1.00 & $\Delta\nu_d$   & $  0.800$ & 
          $ -4.23\quad\quad$ &  1 \\ 
 $\rm 1952+3252$ & $\rm 1951+32 $ & $  68.77$ & $  2.82$ &   45.0\quad\quad & 
            2.50 &  1.40 & $\Delta\nu_d$   & $  0.041$ & 
          $ -2.98\quad\quad$ & 18 \\ 
 $\rm 2022+2854$ & $\rm 2020+28 $ & $  68.86$ & $ -4.67$ &   24.6\quad\quad & 
            2.10 &  1.00 & $\Delta\nu_d$   & $  1.130$ & 
          $ -4.36\quad\quad$ &  1 \\ 
 $\rm 2004+3137$ & $\rm 2002+31 $ & $  69.01$ & $  0.02$ &  234.7\quad\quad & 
            9.50 &  0.32 & $\tau_d$        & $  1.000$ & 
          $ -1.84\quad\quad$ &  2 \\ 
 $\rm 2002+3217$ & $\rm 2000+32 $ & $  69.26$ & $  0.88$ &  142.0\quad\quad & 
            6.67 &  0.61 & $\tau_d$        & $< 0.903$ & 
          $<-0.77\quad\quad$ & 14 \\ 
 \\
 $\rm 1948+3540$ & $\rm 1946+35 $ & $  70.70$ & $  5.05$ &  129.1\quad\quad & 
            7.86 &  0.32 & $\tau_d$        & $  1.505$ & 
          $ -1.35\quad\quad$ &  2 \\ 
 $\rm 1907+4002$ & $\rm 1905+39 $ & $  70.95$ & $ 14.20$ &   30.1\quad\quad & 
            1.71 &  1.00 & $\Delta\nu_d$   & $  0.470$ & 
          $ -3.73\quad\quad$ &  1 \\ 
 $\rm 2113+2754$ & $\rm 2110+27 $ & $  74.99$ & $-14.02$ &   24.7\quad\quad & 
            1.37 &  1.00 & $\Delta\nu_d$   & $  0.950$ & 
          $ -4.05\quad\quad$ &  1 \\ 
 $\rm 2013+3845$ & $\rm 2011+38 $ & $  75.93$ & $  2.48$ &  238.6\quad\quad & 
           13.09 &  0.33 & $\tau_d$        & $  1.176$ & 
          $ -1.77\quad\quad$ &  5 \\ 
 $\rm 2055+3630$ & $\rm 2053+36 $ & $  79.13$ & $ -5.59$ &   97.5\quad\quad & 
            5.56 &  0.32 & $\tau_d$        & $  0.875$ & 
          $ -1.75\quad\quad$ &  2 \\ 
 \\
 $\rm 2347-0612$ & $\rm         $ & $  83.87$ & $-64.08$ &   20.0\quad\quad & 
            1.95 &  0.66 & $\Delta\nu_d$   & $  0.086$ & 
          $ -4.12\quad\quad$ &  4 \\ 
 $\rm 1955+5059$ & $\rm 1953+50 $ & $  84.79$ & $ 11.55$ &   31.8\quad\quad & 
            1.78 &  1.00 & $\Delta\nu_d$   & $  0.850$ & 
          $ -4.06\quad\quad$ &  1 \\ 
 $\rm 1840+5640$ & $\rm 1839+56 $ & $  86.08$ & $ 23.82$ &   26.5\quad\quad & 
            1.69 &  1.00 & $\Delta\nu_d$   & $  0.370$ & 
          $ -3.64\quad\quad$ &  1 \\ 
 $\rm 2022+5154$ & $\rm 2021+51 $ & $  87.86$ & $  8.38$ &   22.6\quad\quad & 
            1.85 &  1.00 & $\Delta\nu_d$   & $  1.270$ & 
          $ -4.43\quad\quad$ &  1 \\ 
 $\rm 2113+4644$ & $\rm 2111+46 $ & $  89.00$ & $ -1.27$ &  141.5\quad\quad & 
            5.40 &  1.00 & $\Delta\nu_d$   & $ -1.620$ & 
          $ -2.41\quad\quad$ &  1 \\ 
 \\
 $\rm 2157+4017$ & $\rm 2154+40 $ & $  90.49$ & $-11.34$ &   70.6\quad\quad & 
            5.53 &  1.00 & $\Delta\nu_d$   & $ -0.710$ & 
          $ -3.17\quad\quad$ &  1 \\ 
 $\rm 1509+5531$ & $\rm 1508+55 $ & $  91.33$ & $ 52.29$ &   19.6\quad\quad & 
            1.93 &  1.00 & $\Delta\nu_d$   & $  0.370$ & 
          $ -3.69\quad\quad$ &  1 \\ 
 $\rm 2317+1439$ & $\rm         $ & $  91.36$ & $-42.36$ &   21.9\quad\quad & 
            1.89 &  0.44 & $\Delta\nu_d$   & $ -0.319$ & 
          $ -4.43\quad\quad$ &  4 \\ 
 $\rm 2317+2149$ & $\rm 2315+21 $ & $  95.83$ & $-36.07$ &   20.5\quad\quad & 
            1.40 &  1.00 & $\Delta\nu_d$   & $  1.230$ & 
          $ -4.29\quad\quad$ &  1 \\ 
 $\rm 2305+3100$ & $\rm 2303+30 $ & $  97.72$ & $-26.66$ &   49.9\quad\quad & 
            3.93 &  1.00 & $\Delta\nu_d$   & $ -0.660$ & 
          $ -3.09\quad\quad$ &  1 \\ 
 \\
 $\rm 2219+4754$ & $\rm 2217+47 $ & $  98.38$ & $ -7.60$ &   43.5\quad\quad & 
            2.45 &  1.00 & $\Delta\nu_d$   & $  0.360$ & 
          $ -3.77\quad\quad$ &  1 \\ 
 $\rm 2313+4253$ & $\rm 2310+42 $ & $ 104.41$ & $-16.42$ &   17.3\quad\quad & 
            0.96 &  0.33 & $\Delta\nu_d$   & $ -0.943$ & 
          $ -4.11\quad\quad$ & 19 \\ 
 $\rm 2225+6535$ & $\rm 2224+65 $ & $ 108.64$ & $  6.84$ &   36.2\quad\quad & 
            2.00 &  1.00 & $\Delta\nu_d$   & $  0.050$ & 
          $ -3.44\quad\quad$ &  1 \\ 
 $\rm 0034-0721$ & $\rm 0031-07 $ & $ 110.42$ & $-69.82$ &   10.9\quad\quad & 
            0.68 &  1.00 & $\Delta\nu_d$   & $  1.640$ & 
          $ -4.37\quad\quad$ &  1 \\ 
 $\rm 2321+6024$ & $\rm 2319+60 $ & $ 112.09$ & $ -0.57$ &   94.8\quad\quad & 
            3.22 &  1.00 & $\Delta\nu_d$   & $ -1.523$ & 
          $ -2.30\quad\quad$ &  1 \\ 
 \\
 $\rm 0030+0451$ & $\rm         $ & $ 113.10$ & $-57.60$ &    4.3\quad\quad & 
            0.17 &  0.44 & $\Delta\nu_d$   & $  0.748$ & 
          $ -4.45\quad\quad$ & 20 \\ 
 $\rm 0141+6009$ & $\rm 0138+59 $ & $ 129.15$ & $ -2.11$ &   34.8\quad\quad & 
            2.75 &  1.00 & $\Delta\nu_d$   & $  0.480$ & 
          $ -3.91\quad\quad$ &  1 \\ 
 $\rm 0814+7429$ & $\rm 0809+74 $ & $ 140.00$ & $ 31.62$ &    5.8\quad\quad & 
            0.43 &  1.00 & $\Delta\nu_d$   & $  1.930$ & 
          $ -4.45\quad\quad$ &  1 \\ 
 $\rm 0332+5434$ & $\rm 0329+54 $ & $ 145.00$ & $ -1.22$ &   26.8\quad\quad & 
            1.02 &  1.00 & $\Delta\nu_d$   & $  0.590$ & 
          $ -3.65\quad\quad$ &  1 \\ 
 $\rm 0358+5413$ & $\rm 0355+54 $ & $ 148.19$ & $  0.81$ &   57.1\quad\quad & 
            1.80 &  1.00 & $\Delta\nu_d$   & $  0.020$ & 
          $ -3.38\quad\quad$ &  1 \\ 
 \\
 $\rm 0323+3944$ & $\rm 0320+39 $ & $ 152.18$ & $-14.34$ &   25.8\quad\quad & 
            1.47 &  1.00 & $\Delta\nu_d$   & $  0.360$ & 
          $ -3.59\quad\quad$ &  1 \\ 
 $\rm 0454+5543$ & $\rm 0450+55 $ & $ 152.62$ & $  7.55$ &   14.6\quad\quad & 
            0.79 &  1.00 & $\Delta\nu_d$   & $  0.980$ & 
          $ -3.88\quad\quad$ &  1 \\ 
 $\rm 1115+5030$ & $\rm 1112+50 $ & $ 154.41$ & $ 60.36$ &    9.2\quad\quad & 
            0.54 &  1.00 & $\Delta\nu_d$   & $  1.290$ & 
          $ -4.00\quad\quad$ &  1 \\ 
 $\rm 0304+1932$ & $\rm 0301+19 $ & $ 161.14$ & $-33.27$ &   15.7\quad\quad & 
            0.94 &  1.00 & $\Delta\nu_d$   & $  0.930$ & 
          $ -3.90\quad\quad$ &  1 \\ 
 \\
 \enddata
 \tablerefs{
 (1) Cordes (1986);
 (2) Cordes, Weisberg, \&  Boriakoff (1985);
 (3) Phillips \& Clegg (1992);
 (4) Johnston, Nicastro \& Koribalski (1998);
 (5) Ramachandran \etal\ (1997);
 (6) Mitra \& Ramachandran (2001);
 (7) Alurkar  \etal\ (1986);
 (8) Roberts \& Ables (1982);
 (9) Johnston (1990);
 (10) Costa, McCulloch, \& Hamilton (1991);
 (11) Gothoskar \& Gupta (2000);
 (12) Weisberg \etal\ (1990);
 (13) Foster (1990);
 (14) Clifton \etal\ (1992);
 (15) Dewey, Cordes, \&  Wolszczan (1988);
 (16) Cordes \etal\ (1990); Rawley (1986);
 (17) Camilo \& Nice (1995);
 (18) Fruchter \etal\ (1988);
 (19) Bhat, Rao \& Gupta (1999);
 (20) Nicastro \etal\ (2001) 
 }
   
\\
%\enddata
\tablenotetext{a}{Distance estimates are based on NE2001.}
\tablenotetext{b}{Observables are the scintillation bandwidth, $\dnud$,
	defined as the half-width-at-half maximum of the intensity
	correlation function of the dynamic spectrum (c.f. Cordes 1986)
	and the pulse broadening time, $\tau_d$, that is approximately the
	$e^{-1}$ width of the pulse broadening function.}
\tablenotetext{c}{Scintillation bandwidths, $\dnud$, are in MHz while
pulse broadening times $\tau_d$ are in ms.  Values in reference 1
are scaled to 1 GHz using a Kolmogorov scaling law, 
$\dnud\propto\nu^{-22/5}$.  Errors are not quoted because they are
not reported uniformly in the different references and because
scintillation bandwidths in particular can vary markedly with
epoch (e.g. Bhat \etal\ 1999).} 
\tablenotetext{d}{Errors on $\log$ SM are not reported but would
receive contributions from errors in the observables and in the 
distance.  Typically, the error is $\Delta\log {\rm SM} \sim 0.3$.}
\tablenotetext{e}{Pulse broadening times reported in reference 12
are from an analysis of pulsars reported in reference 14.}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrr}
\tabletypesize{\footnotesize}
\tablecolumns{11}
\tablewidth{0pc}
\tablecaption{Scattering Values for Galactic Lines of Sight (Non-pulsars) \label{tab:gal.smtable}}
\tablehead{
\\
\multicolumn{1}{c}{Name} &
\multicolumn{1}{c}{$\ell$} &
\multicolumn{1}{c}{$b$} &
\multicolumn{1}{c}{$\rm\hat D$} &  
\multicolumn{1}{c}{$\nu$} &  
\multicolumn{1}{r}{$\theta_d$} &  
\multicolumn{1}{c}{$\log$ SM} &
\multicolumn{1}{c}{Ref} 
\\
&
\multicolumn{1}{c}{ (deg)} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{(kpc)} &
\multicolumn{1}{c}{(GHz)} &  
\multicolumn{1}{r}{(mas)} &  
\multicolumn{1}{c}{(kpc m$^{-20/3})$} 
\\
}
%\startdata
 \startdata
 \\
 $\rm MonR2    $ & $-146.30$ & $-12.60$ &   0.80 &  1.66 & $      3.4$ & 
          $ -0.96\quad\quad$ &  1 \\ 
 $\rm NGC6334 H20$ & $  -8.74$ & $  0.67$ &   1.70 & 22.00 & $<     0.5$ & 
          $< 1.76\quad\quad$ &  2 \\ 
 $\rm NGC6334N OH1665(-12.6)$ & $  -8.58$ & $  0.65$ &   1.70 &  1.66 & $     18.0$ & 
          $  0.25\quad\quad$ &  3 \\ 
 $\rm NGC6334N OH1665(-7.3)$ & $  -8.58$ & $  0.65$ &   1.70 &  1.66 & $     19.0$ & 
          $  0.28\quad\quad$ &  3 \\ 
 $\rm NGC6334N OH1665(-11.5)$ & $  -8.58$ & $  0.65$ &   1.70 &  1.66 & $     31.0$ & 
          $  0.64\quad\quad$ &  3 \\ 
 \\
 $\rm NGC6334N OH1665(-12.2)$ & $  -8.58$ & $  0.65$ &   1.70 &  1.66 & $     15.0$ & 
          $  0.11\quad\quad$ &  3 \\ 
 $\rm NGC6334N OH1665(-9)$ & $  -8.58$ & $  0.65$ &   1.70 &  1.66 & $     36.0$ & 
          $  0.75\quad\quad$ &  3 \\ 
 $\rm NGC6334N OH1665(-12.9)$ & $  -8.58$ & $  0.65$ &   1.70 &  1.66 & $     23.0$ & 
          $  0.42\quad\quad$ &  3 \\ 
 $\rm NGC6334N OH1665(-7.6)$ & $  -8.58$ & $  0.65$ &   1.70 &  1.66 & $     21.0$ & 
          $  0.36\quad\quad$ &  3 \\ 
 $\rm NGC6334N OH1667(-10.1)$ & $  -8.58$ & $  0.65$ &   1.70 &  1.67 & $     24.0$ & 
          $  0.46\quad\quad$ &  3 \\ 
 \\
 $\rm NGC6334N OH1665(-8)$ & $  -8.58$ & $  0.65$ &   1.70 &  1.66 & $     25.0$ & 
          $  0.48\quad\quad$ &  3 \\ 
 $\rm NGC6334N OH1665(-10.8)$ & $  -8.58$ & $  0.65$ &   1.70 &  1.66 & $     33.0$ & 
          $  0.68\quad\quad$ &  3 \\ 
 $\rm NGC6334N OH1665(-10.5)$ & $  -8.58$ & $  0.65$ &   1.70 &  1.66 & $     26.0$ & 
          $  0.51\quad\quad$ &  3 \\ 
 $\rm NGC6334N OH1667(-11.9)$ & $  -8.58$ & $  0.65$ &   1.70 &  1.67 & $     20.0$ & 
          $  0.32\quad\quad$ &  3 \\ 
 $\rm NGC6334N OH1667(-9.4)$ & $  -8.58$ & $  0.65$ &   1.70 &  1.67 & $     34.0$ & 
          $  0.71\quad\quad$ &  3 \\ 
 \\
 $\rm NGC6334N OH1667(-11.2)$ & $  -8.58$ & $  0.65$ &   1.70 &  1.67 & $     26.0$ & 
          $  0.51\quad\quad$ &  3 \\ 
 $\rm NGC6334N OH1667(-11.5)$ & $  -8.58$ & $  0.65$ &   1.70 &  1.67 & $     21.0$ & 
          $  0.36\quad\quad$ &  3 \\ 
 $\rm NGC6334N OH1665(-8.7)$ & $  -8.58$ & $  0.65$ &   1.70 &  1.66 & $     27.0$ & 
          $  0.54\quad\quad$ &  3 \\ 
 $\rm NGC6334N OH1667(-12.2)$ & $  -8.58$ & $  0.65$ &   1.70 &  1.67 & $     22.0$ & 
          $  0.39\quad\quad$ &  3 \\ 
 $\rm NGC6334N OH1665(-9)$ & $  -8.58$ & $  0.65$ &   1.70 &  1.66 & $     12.0$ & 
          $ -0.05\quad\quad$ &  3 \\ 
 \\
 $\rm NGC6334N OH1667(-9.8)$ & $  -8.58$ & $  0.65$ &   1.70 &  1.67 & $     25.0$ & 
          $  0.48\quad\quad$ &  3 \\ 
 $\rm NGC6334N OH1667(-10.8)$ & $  -8.58$ & $  0.65$ &   1.70 &  1.67 & $     20.0$ & 
          $  0.32\quad\quad$ &  3 \\ 
 $\rm NGC6334N OH1665(-9.4)$ & $  -8.58$ & $  0.65$ &   1.70 &  1.66 & $     13.0$ & 
          $  0.01\quad\quad$ &  3 \\ 
 $\rm OH351.78-0.54$ & $  -8.22$ & $ -0.53$ &   6.50 &  1.67 & $     40.0$ & 
          $  0.82\quad\quad$ &  4 \\ 
 $\rm OH353.298-1.537$ & $  -6.70$ & $ -1.54$ &   8.50 &  1.61 & $    360.0$ & 
          $  2.36\quad\quad$ &  5 \\ 
 \\
 $\rm OH355.641-1.742$ & $  -4.36$ & $ -1.74$ &   8.50 &  1.61 & $    329.0$ & 
          $  2.30\quad\quad$ &  5 \\ 
 $\rm OH355.897-1.754$ & $  -4.10$ & $ -1.75$ &   8.50 &  1.61 & $    348.0$ & 
          $  2.34\quad\quad$ &  5 \\ 
 $\rm OH357.849+9.744$ & $  -2.15$ & $  9.74$ &   8.50 &  1.61 & $    157.0$ & 
          $  1.76\quad\quad$ &  5 \\ 
 $\rm OH359.140+1.137$ & $  -0.86$ & $  1.14$ &   8.50 &  1.61 & $    269.0$ & 
          $  2.15\quad\quad$ &  5 \\ 
 $\rm OH359.517+0.001$ & $  -0.48$ & $  0.00$ &   8.50 &  1.61 & $    820.0$ & 
          $  2.96\quad\quad$ &  6 \\ 
 \\
 $\rm OH359.564+1.287$ & $  -0.44$ & $  1.29$ &   8.50 &  1.61 & $     81.0$ & 
          $  1.28\quad\quad$ &  5 \\ 
 $\rm OH359.581-0.240$ & $  -0.42$ & $ -0.24$ &   8.50 &  1.61 & $    640.0$ & 
          $  2.78\quad\quad$ &  6 \\ 
 $\rm OH359.762+0.120$ & $  -0.24$ & $  0.12$ &   8.50 &  1.61 & $    531.0$ & 
          $  2.64\quad\quad$ &  5 \\ 
 $\rm OH359.880-0.087$ & $  -0.12$ & $ -0.09$ &   8.50 &  1.61 & $   1060.0$ & 
          $  3.14\quad\quad$ &  6 \\ 
 $\rm Sgr A OH1720:H(49)$ & $  -0.07$ & $ -0.06$ &   8.50 &  1.72 & $<  1780.0$ & 
          $< 3.62\quad\quad$ &  7 \\ 
 \\
 $\rm Sgr A OH1720:I(58)$ & $  -0.07$ & $ -0.06$ &   8.50 &  1.72 & $<  1780.0$ & 
          $< 3.62\quad\quad$ &  7 \\ 
 $\rm A1742-28 $ & $  -0.07$ & $ -0.03$ &   8.50 &  1.60 & $    530.0$ & 
          $  2.63\quad\quad$ &  8 \\ 
 $\rm Sgr A OH1720:G1(54)$ & $  -0.07$ & $ -0.06$ &   8.50 &  1.72 & $   1310.0$ & 
          $  3.40\quad\quad$ &  7 \\ 
 $\rm Sgr A OH1720:D(53)$ & $  -0.07$ & $ -0.07$ &   8.50 &  1.72 & $    857.0$ & 
          $  3.09\quad\quad$ &  7 \\ 
 $\rm Sgr A OH1720:G2(56)$ & $  -0.07$ & $ -0.06$ &   8.50 &  1.72 & $<  1780.0$ & 
          $< 3.62\quad\quad$ &  7 \\ 
 \\
 $\rm GCT      $ & $  -0.06$ & $ -0.05$ &   8.50 &  1.00 & $   1280.0$ & 
          $  2.52\quad\quad$ &  9 \\ 
 $\rm Sgr A OH1720:F(62)$ & $  -0.06$ & $ -0.07$ &   8.50 &  1.72 & $<  1780.0$ & 
          $< 3.62\quad\quad$ &  7 \\ 
 $\rm Sgr A OH1720:A(66)$ & $  -0.06$ & $ -0.07$ &   8.50 &  1.72 & $    638.0$ & 
          $  2.88\quad\quad$ &  7 \\ 
 $\rm Sgr A OH1720:E(56)$ & $  -0.06$ & $ -0.07$ &   8.50 &  1.72 & $    810.0$ & 
          $  3.05\quad\quad$ &  7 \\ 
 $\rm Sgr A*   $ & $  -0.06$ & $ -0.05$ &   8.50 &  1.00 & $   1350.0$ & 
          $  2.56\quad\quad$ & 10 \\ 
 \\
 $\rm OH359.938-0.077$ & $  -0.06$ & $ -0.08$ &   8.50 &  1.61 & $    571.0$ & 
          $  2.69\quad\quad$ & 11 \\ 
 $\rm Sgr A OH1720:C(43)$ & $  -0.05$ & $ -0.04$ &   8.50 &  1.72 & $<  1780.0$ & 
          $< 3.62\quad\quad$ &  7 \\ 
 $\rm OH359.954-0.041$ & $  -0.05$ & $ -0.04$ &   8.50 &  1.61 & $    591.0$ & 
          $  2.72\quad\quad$ & 11 \\ 
 $\rm Sgr A OH1720:B2(134)$ & $  -0.04$ & $ -0.04$ &   8.50 &  1.72 & $    526.0$ & 
          $  2.74\quad\quad$ &  7 \\ 
 $\rm Sgr A OH1720:B4(132)$ & $  -0.04$ & $ -0.04$ &   8.50 &  1.72 & $    580.0$ & 
          $  2.81\quad\quad$ &  7 \\ 
 \\
 $\rm Sgr A OH1720:B1(132)$ & $  -0.04$ & $ -0.04$ &   8.50 &  1.72 & $    541.0$ & 
          $  2.76\quad\quad$ &  7 \\ 
 $\rm Sgr A OH1720:B3(136)$ & $  -0.04$ & $ -0.04$ &   8.50 &  1.72 & $<  1150.0$ & 
          $< 3.31\quad\quad$ &  7 \\ 
 $\rm OH359.986-0.061$ & $  -0.01$ & $ -0.06$ &   8.50 &  1.61 & $    950.0$ & 
          $  3.06\quad\quad$ &  6 \\ 
 $\rm OH000.125+5.111$ & $   0.12$ & $  5.11$ &   8.50 &  1.61 & $     35.0$ & 
          $  0.67\quad\quad$ &  5 \\ 
 $\rm OH000.190+0.036$ & $   0.19$ & $  0.04$ &   8.50 &  1.61 & $    103.0$ & 
          $  1.46\quad\quad$ & 11 \\ 
 \\
 $\rm OH000.319-0.040$ & $   0.32$ & $ -0.04$ &   8.50 &  1.61 & $   1200.0$ & 
          $  3.23\quad\quad$ &  6 \\ 
 $\rm OH000.334-0.181$ & $   0.33$ & $ -0.18$ &   8.50 &  1.61 & $   1220.0$ & 
          $  3.24\quad\quad$ &  6 \\ 
 $\rm SGRB2    $ & $   0.70$ & $  0.01$ &   8.50 &  1.67 & $     90.0$ & 
          $  1.41\quad\quad$ &  3 \\ 
 $\rm OH000.892+1.342$ & $   0.89$ & $  1.34$ &   8.50 &  1.61 & $     57.0$ & 
          $  1.03\quad\quad$ &  5 \\ 
 $\rm OH12.2-0.1$ & $  12.22$ & $ -0.13$ &  16.10 &  1.66 & $     25.6$ & 
          $  0.50\quad\quad$ &  1 \\ 
 \\
 $\rm W33A(39.6)$ & $  12.92$ & $ -0.25$ &   4.40 &  1.66 & $      3.8$ & 
          $ -0.88\quad\quad$ &  1 \\ 
 $\rm W33A(37.4)$ & $  12.92$ & $ -0.25$ &   4.40 &  1.66 & $      3.5$ & 
          $ -0.94\quad\quad$ &  1 \\ 
 $\rm OH20.1-0.1(45.3)$ & $  20.07$ & $ -0.09$ &   4.10 &  1.66 & $     40.7$ & 
          $  0.83\quad\quad$ &  1 \\ 
 $\rm OH20.1-0.1(46.5)$ & $  20.07$ & $ -0.09$ &   4.10 &  1.66 & $     41.1$ & 
          $  0.84\quad\quad$ &  1 \\ 
 $\rm OH25.1-0.4(154.8)$ & $  25.06$ & $ -0.35$ &   9.10 &  1.61 & $<    61.0$ & 
          $< 1.08\quad\quad$ &  1 \\ 
 \\
 $\rm OH25.1-0.4(129.7)$ & $  25.06$ & $ -0.35$ &   9.10 &  1.61 & $<    74.2$ & 
          $< 1.22\quad\quad$ &  1 \\ 
 $\rm OH28.5-0.0(120.6)$ & $  28.53$ & $ -0.01$ &   8.80 &  1.61 & $<    38.6$ & 
          $< 0.75\quad\quad$ &  1 \\ 
 $\rm OH28.5-0.0(93.5)$ & $  28.53$ & $ -0.01$ &   8.80 &  1.61 & $<    43.2$ & 
          $< 0.83\quad\quad$ &  1 \\ 
 $\rm OH32.8-0.3(45)$ & $  32.83$ & $ -0.32$ &   5.00 &  1.61 & $<    36.3$ & 
          $< 0.70\quad\quad$ &  1 \\ 
 $\rm OH32.8-0.3(74)$ & $  32.83$ & $ -0.32$ &   5.00 &  1.61 & $<    31.9$ & 
          $< 0.61\quad\quad$ &  1 \\ 
 \\
 $\rm OH35.2-1.7(43.5)$ & $  35.20$ & $ -1.73$ &   2.90 &  1.66 & $      0.8$ & 
          $ -2.01\quad\quad$ &  1 \\ 
 $\rm OH35.2-1.7(41.7)$ & $  35.20$ & $ -1.73$ &   2.90 &  1.66 & $      2.4$ & 
          $ -1.21\quad\quad$ &  1 \\ 
 $\rm OH39.7+1.5(34.8)$ & $  39.71$ & $  1.50$ &   1.50 &  1.61 & $<    25.4$ & 
          $< 0.44\quad\quad$ &  1 \\ 
 $\rm OH39.7+1.5(2.9)$ & $  39.71$ & $  1.50$ &   1.50 &  1.61 & $<    30.1$ & 
          $< 0.56\quad\quad$ &  1 \\ 
 $\rm OH40.6-0.2$ & $  40.62$ & $ -0.14$ &   2.30 &  1.66 & $     21.0$ & 
          $  0.36\quad\quad$ &  1 \\ 
 \\
 $\rm W49N OH1667(1.5)$ & $  43.16$ & $  0.01$ &  14.00 &  1.67 & $     62.0$ & 
          $  1.14\quad\quad$ &  3 \\ 
 $\rm W49N OH1667(19.0)$ & $  43.16$ & $  0.01$ &  14.00 &  1.67 & $     67.0$ & 
          $  1.20\quad\quad$ &  3 \\ 
 $\rm W49N OH1667(8.1)$ & $  43.16$ & $  0.01$ &  14.00 &  1.67 & $     71.0$ & 
          $  1.24\quad\quad$ &  3 \\ 
 $\rm W49N OH1667(1.8)$ & $  43.16$ & $  0.01$ &  14.00 &  1.67 & $     70.0$ & 
          $  1.23\quad\quad$ &  3 \\ 
 $\rm W49N OH1667(4.3)$ & $  43.16$ & $  0.01$ &  14.00 &  1.67 & $     67.0$ & 
          $  1.20\quad\quad$ &  3 \\ 
 \\
 $\rm W49N OH1667(18.7)$ & $  43.16$ & $  0.01$ &  14.00 &  1.67 & $     70.0$ & 
          $  1.23\quad\quad$ &  3 \\ 
 $\rm W49N OH1665(5)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     63.0$ & 
          $  1.15\quad\quad$ &  3 \\ 
 $\rm W49N OH1665(11.6)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     57.0$ & 
          $  1.08\quad\quad$ &  3 \\ 
 $\rm W49N OH1665(18.0)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     54.0$ & 
          $  1.04\quad\quad$ &  3 \\ 
 $\rm W49N OH1667(4.3)$ & $  43.16$ & $  0.01$ &  14.00 &  1.67 & $     70.0$ & 
          $  1.23\quad\quad$ &  3 \\ 
 \\
 $\rm W49N OH1665(4.6)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     59.0$ & 
          $  1.10\quad\quad$ &  3 \\ 
 $\rm W49N OH1665(12)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     57.0$ & 
          $  1.08\quad\quad$ &  3 \\ 
 $\rm W49N OH1667(5)$ & $  43.16$ & $  0.01$ &  14.00 &  1.67 & $     73.0$ & 
          $  1.26\quad\quad$ &  3 \\ 
 $\rm W49N OH1665(20.4)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     42.0$ & 
          $  0.86\quad\quad$ &  3 \\ 
 $\rm W49N OH1665(16.9)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     50.0$ & 
          $  0.98\quad\quad$ &  3 \\ 
 \\
 $\rm W49N OH1665(16.6)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     46.0$ & 
          $  0.92\quad\quad$ &  3 \\ 
 $\rm W49N OH1665(16.2)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     57.0$ & 
          $  1.08\quad\quad$ &  3 \\ 
 $\rm W49N OH1665(18.3)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     61.0$ & 
          $  1.13\quad\quad$ &  3 \\ 
 $\rm W49N OH1665(15.2)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     63.0$ & 
          $  1.15\quad\quad$ &  3 \\ 
 $\rm W49N OH1665(20.8)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     39.0$ & 
          $  0.80\quad\quad$ &  3 \\ 
 \\
 $\rm W49N OH1665(16.2)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     77.0$ & 
          $  1.30\quad\quad$ &  3 \\ 
 $\rm W49N OH1665(14.8)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     73.0$ & 
          $  1.26\quad\quad$ &  3 \\ 
 $\rm W49N OH1665(18)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     52.0$ & 
          $  1.01\quad\quad$ &  3 \\ 
 $\rm W49N OH1665(17.6)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     47.0$ & 
          $  0.94\quad\quad$ &  3 \\ 
 $\rm W49N OH1665(16.9)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     47.0$ & 
          $  0.94\quad\quad$ &  3 \\ 
 \\
 $\rm W49N OH1665(16.6)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     44.0$ & 
          $  0.89\quad\quad$ &  3 \\ 
 $\rm W49N OH1665(21.1)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     43.0$ & 
          $  0.88\quad\quad$ &  3 \\ 
 $\rm W49N OH1665(15.5)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     58.0$ & 
          $  1.09\quad\quad$ &  3 \\ 
 $\rm W49N OH1665(7.4)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     60.0$ & 
          $  1.12\quad\quad$ &  3 \\ 
 $\rm W49N OH1665(7.8)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     67.0$ & 
          $  1.20\quad\quad$ &  3 \\ 
 \\
 $\rm W49N OH1665(15.5)$ & $  43.16$ & $  0.01$ &  14.00 &  1.66 & $     55.0$ & 
          $  1.05\quad\quad$ &  3 \\ 
 $\rm OH43.80-0.13$ & $  43.78$ & $ -0.14$ &   2.70 &  1.66 & $      8.0$ & 
          $ -0.34\quad\quad$ &  1 \\ 
 $\rm OH44.8-2.3$ & $  44.78$ & $ -2.31$ &   6.00 &  1.61 & $<    36.6$ & 
          $< 0.71\quad\quad$ &  1 \\ 
 $\rm OH45.5+0.0$ & $  45.41$ & $  0.14$ &   9.70 &  1.66 & $      3.0$ & 
          $ -1.05\quad\quad$ &  1 \\ 
 $\rm Cyg X-3  $ & $  79.85$ & $  0.70$ &  10.00 &  0.41 & $   2800.0$ & 
          $  1.67\quad\quad$ & 12 \\ 
 \\
 $\rm W75S     $ & $  81.80$ & $  0.64$ &   2.50 &  1.66 & $      4.0$ & 
          $ -0.84\quad\quad$ &  1 \\ 
 $\rm Cep A    $ & $ 109.87$ & $  2.10$ &   0.73 &  1.66 & $      3.0$ & 
          $ -1.05\quad\quad$ &  1 \\ 
 $\rm NGC7538  $ & $ 111.54$ & $  0.77$ &   3.50 &  1.66 & $      3.7$ & 
          $ -0.90\quad\quad$ &  1 \\ 
 $\rm OH127.8-0.0$ & $ 127.81$ & $ -0.02$ &   2.90 &  1.61 & $<     9.7$ & 
          $<-0.25\quad\quad$ &  1 \\ 
 $\rm W3(OH)[-44.3]$ & $ 133.95$ & $  1.06$ &   2.20 &  1.66 & $      3.5$ & 
          $ -0.94\quad\quad$ &  1 \\ 
 \\
 $\rm W3(OH)[-46.4]$ & $ 133.95$ & $  1.06$ &   2.20 &  1.66 & $      4.4$ & 
          $ -0.77\quad\quad$ &  1 \\ 
 $\rm OH138.0+7.3(-47.4)$ & $ 137.97$ & $  7.26$ &   2.40 &  1.61 & $<     7.9$ & 
          $<-0.40\quad\quad$ &  1 \\ 
 $\rm OH138.0+7.3(-28.9)$ & $ 137.97$ & $  7.26$ &   2.40 &  1.61 & $<     8.4$ & 
          $<-0.36\quad\quad$ &  1 \\ 
 \\
 \enddata
 \tablerefs{
 (1) Hansen \etal\ (1993);
 (2) Trotter \etal\ (1998);
 (3) Kent and Mutel (1982);
 (4) Fix, Mutel, Gaume \& Claussen (1982);
 (5) van Langevelde \etal\ (1992);
 (6) Frail \etal\ (1994);
 (7) Yusef-Zadeh \etal\ (1999);
 (8) Davies \etal\ (1976);
 (9) Zhao \etal\ (1991);
 (10) Lo \etal\ (1981);
 (11) van Langevelde \& Diamond (1991);
 (12) Wilkinson, Spencer \& Nelson (1988) 
 }
   
\\
%\enddata
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrr}
\tabletypesize{\footnotesize}
\tablecolumns{11}
\tablewidth{0pc}
\tablecaption{Scattering Values for Extragalactic Lines of Sight \label{tab:xgal.smtable}}
\tablehead{
\\
\multicolumn{1}{c}{Name} &
\multicolumn{1}{c}{$\ell$} &
\multicolumn{1}{c}{$b$} &
\multicolumn{1}{c}{$\nu$} &  
\multicolumn{1}{r}{$\theta_d$} &  
\multicolumn{1}{c}{$\log$ SM} &
\multicolumn{1}{c}{Ref} 
\\
&
\multicolumn{1}{c}{ (deg)} &
\multicolumn{1}{c}{(deg)} &
\multicolumn{1}{c}{(GHz)} &  
\multicolumn{1}{r}{(mas)} &  
\multicolumn{1}{c}{(kpc m$^{-20/3})$} & 
\\
}
%\startdata
 \startdata
 \\
 $\rm 87GB0600+2957 $ & $-178.86$ & $  3.95$ &  1.00 & $      1.5$ & 
          $ -3.22\quad\quad$ &  1 \\ 
 $\rm 87GB0558+2325 $ & $-173.40$ & $  0.32$ &  1.00 & $      3.7$ & 
          $ -2.57\quad\quad$ &  1 \\ 
 $\rm 0611+131 $ & $-163.00$ & $ -2.20$ &  0.41 & $<    40.0$ & 
          $<-2.26\quad\quad$ &  2 \\ 
 $\rm 0622+147 $ & $-163.00$ & $  1.10$ &  0.41 & $<   160.0$ & 
          $<-1.26\quad\quad$ &  2 \\ 
 $\rm 87GB0621+1219 $ & $-161.14$ & $ -0.41$ &  1.00 & $      2.8$ & 
          $ -2.77\quad\quad$ &  1 \\ 
 \\
 $\rm 87GB0622+1153 $ & $-160.57$ & $ -0.33$ &  1.00 & $<    18.0$ & 
          $<-1.42\quad\quad$ &  1 \\ 
 $\rm 0629+109 $ & $-158.50$ & $  0.50$ &  1.00 & $     25.0$ & 
          $ -1.18\quad\quad$ &  2 \\ 
 $\rm 0758+143 $ & $-152.40$ & $ 21.90$ &  0.07 & $    210.0$ & 
          $ -3.88\quad\quad$ &  3 \\ 
 $\rm 0700-007 $ & $-145.00$ & $  2.30$ &  0.41 & $<    60.0$ & 
          $<-1.97\quad\quad$ &  2 \\ 
 $\rm 0605-085 $ & $-144.25$ & $-13.52$ &  0.61 & $<    20.0$ & 
          $<-2.13\quad\quad$ &  4 \\ 
 \\
 $\rm 0650-063 $ & $-141.20$ & $ -2.60$ &  0.41 & $<    50.0$ & 
          $<-2.10\quad\quad$ &  2 \\ 
 $\rm 0650-072 $ & $-140.30$ & $ -2.90$ &  0.41 & $<    70.0$ & 
          $<-1.86\quad\quad$ &  2 \\ 
 $\rm 0607-157 $ & $-137.39$ & $-16.18$ &  0.61 & $<    40.0$ & 
          $<-1.63\quad\quad$ &  4 \\ 
 $\rm 0705-142 $ & $-132.40$ & $ -2.90$ &  0.41 & $    130.0$ & 
          $ -1.41\quad\quad$ &  2 \\ 
 $\rm 3C237 $ & $-127.90$ & $ 46.60$ &  0.07 & $    220.0$ & 
          $ -3.84\quad\quad$ &  3 \\ 
 \\
 $\rm 1117+146 $ & $-120.55$ & $ 65.26$ &  0.61 & $<    69.0$ & 
          $<-1.23\quad\quad$ &  4 \\ 
 $\rm 1055+018 $ & $-108.49$ & $ 52.77$ &  0.61 & $<    20.0$ & 
          $<-2.13\quad\quad$ &  4 \\ 
 $\rm 1226+023 $ & $ -70.10$ & $ 64.40$ &  0.07 & $    370.0$ & 
          $ -3.47\quad\quad$ &  3 \\ 
 $\rm NGC6334B $ & $  -9.00$ & $  0.70$ &  1.42 & $   3000.0$ & 
          $  2.84\quad\quad$ &  5 \\ 
 $\rm 1416+067 $ & $  -7.90$ & $ 61.00$ &  0.07 & $    320.0$ & 
          $ -3.57\quad\quad$ &  3 \\ 
 \\
 $\rm B1741-312 $ & $  -2.14$ & $ -1.00$ &  5.00 & $     18.2$ & 
          $  1.15\quad\quad$ &  6 \\ 
 $\rm B1739-298 $ & $  -1.08$ & $  0.07$ &  5.00 & $     27.9$ & 
          $  1.46\quad\quad$ &  6 \\ 
 $\rm sourceJ $ & $  -0.13$ & $  0.18$ &  1.00 & $<  2000.0$ & 
          $< 1.99\quad\quad$ &  7 \\ 
 $\rm IPS $ & $   0.00$ & $ 90.00$ &  0.08 & $    160.0$ & 
          $ -3.86\quad\quad$ &  8 \\ 
 $\rm 1745-283 $ & $   0.04$ & $  0.26$ &  1.00 & $<  1900.0$ & 
          $< 1.95\quad\quad$ &  1 \\ 
 \\
 $\rm 1743-2736 $ & $   0.06$ & $  1.17$ &  1.00 & $<   540.0$ & 
          $< 1.04\quad\quad$ &  1 \\ 
 $\rm 1328+307 $ & $  22.50$ & $ 81.00$ &  0.07 & $    190.0$ & 
          $ -3.95\quad\quad$ &  3 \\ 
 $\rm 1832-078 $ & $  24.12$ & $  0.13$ &  1.00 & $<  4660.0$ & 
          $< 2.60\quad\quad$ &  9 \\ 
 $\rm 1835-065 $ & $  25.60$ & $ -0.04$ &  1.00 & $<  1950.0$ & 
          $< 1.97\quad\quad$ & 10 \\ 
 \\
 $\rm 1835-060 $ & $  26.03$ & $  0.22$ &  1.00 & $<  3340.0$ & 
          $< 2.36\quad\quad$ & 10 \\ 
 $\rm 1836-060 $ & $  26.24$ & $ -0.08$ &  1.00 & $<  3820.0$ & 
          $< 2.46\quad\quad$ & 10 \\ 
 $\rm 1849+005 $ & $  33.30$ & $  0.20$ &  1.00 & $   4600.0$ & 
          $  2.59\quad\quad$ & 11 \\ 
 $\rm 1845+018 $ & $  34.20$ & $  1.70$ &  0.41 & $<    40.0$ & 
          $<-2.26\quad\quad$ &  2 \\ 
 $\rm 1851+012 $ & $  34.43$ & $ -0.02$ &  1.00 & $<  3430.0$ & 
          $< 2.38\quad\quad$ & 10 \\ 
 \\
 $\rm 1852+021 $ & $  35.31$ & $  0.14$ &  1.00 & $<   307.0$ & 
          $< 0.63\quad\quad$ & 10 \\ 
 $\rm 1904+013 $ & $  36.00$ & $ -2.80$ &  0.41 & $    230.0$ & 
          $ -1.00\quad\quad$ &  2 \\ 
 $\rm 1854+02B $ & $  36.00$ & $ -0.03$ &  1.00 & $<  2340.0$ & 
          $< 2.10\quad\quad$ & 10 \\ 
 $\rm 1854+026 $ & $  36.01$ & $ -0.06$ &  1.00 & $<  1110.0$ & 
          $< 1.56\quad\quad$ & 10 \\ 
 $\rm 1855+031 $ & $  36.55$ & $  0.00$ &  1.00 & $    191.0$ & 
          $  0.29\quad\quad$ & 12 \\ 
 \\
 $\rm 1858+05B $ & $  38.59$ & $  0.23$ &  1.00 & $<   368.0$ & 
          $< 0.76\quad\quad$ & 10 \\ 
 $\rm 1901+058 $ & $  39.57$ & $ -0.04$ &  1.00 & $<   143.0$ & 
          $< 0.08\quad\quad$ & 10 \\ 
 $\rm 1902+067 $ & $  40.63$ & $  0.05$ &  1.00 & $<   143.0$ & 
          $< 0.08\quad\quad$ & 10 \\ 
 $\rm 1905+079 $ & $  41.91$ & $  0.09$ &  1.00 & $<   680.0$ & 
          $< 1.21\quad\quad$ & 10 \\ 
 $\rm 1906+083 $ & $  42.36$ & $  0.08$ &  1.00 & $<  2290.0$ & 
          $< 2.09\quad\quad$ & 10 \\ 
 \\
 $\rm 1908+087 $ & $  42.99$ & $ -0.15$ &  1.00 & $<   514.0$ & 
          $< 1.01\quad\quad$ & 10 \\ 
 $\rm 1909-161 $ & $  49.70$ & $  2.90$ &  0.41 & $<    40.0$ & 
          $<-2.26\quad\quad$ &  2 \\ 
 $\rm 1922+155 $ & $  50.62$ & $ -0.03$ &  1.00 & $<    20.7$ & 
          $<-1.32\quad\quad$ & 10 \\ 
 $\rm 1932+174 $ & $  53.60$ & $ -1.30$ &  0.41 & $<    70.0$ & 
          $<-1.86\quad\quad$ &  2 \\ 
 $\rm 1923+210 $ & $  55.60$ & $  2.30$ &  1.00 & $<    16.3$ & 
          $<-1.49\quad\quad$ & 12 \\ 
 \\
 $\rm 1932+204 $ & $  56.08$ & $  0.10$ &  1.00 & $<    14.0$ & 
          $<-1.60\quad\quad$ & 10 \\ 
 $\rm 1328+254 $ & $  56.50$ & $ 80.70$ &  0.07 & $    190.0$ & 
          $ -3.95\quad\quad$ &  3 \\ 
 $\rm 1934+207 $ & $  56.55$ & $ -0.07$ &  1.00 & $<     9.6$ & 
          $<-1.88\quad\quad$ & 10 \\ 
 $\rm 1633+382 $ & $  61.09$ & $ 42.34$ &  0.61 & $<    34.0$ & 
          $<-1.75\quad\quad$ &  4 \\ 
 $\rm 1901+319 $ & $  63.03$ & $ 11.76$ &  0.61 & $<    15.0$ & 
          $<-2.34\quad\quad$ &  4 \\ 
 \\
 $\rm 1641+399 $ & $  63.44$ & $ 40.95$ &  0.61 & $<    40.0$ & 
          $<-1.63\quad\quad$ &  4 \\ 
 $\rm 1954+282 $ & $  65.31$ & $ -0.21$ &  1.00 & $<     8.3$ & 
          $<-1.98\quad\quad$ & 10 \\ 
 $\rm 1954+282 $ & $  65.31$ & $ -0.21$ &  1.00 & $      8.5$ & 
          $ -1.96\quad\quad$ & 12 \\ 
 $\rm 2001+304 $ & $  67.97$ & $ -0.29$ &  1.00 & $<    13.6$ & 
          $<-1.62\quad\quad$ & 10 \\ 
 $\rm 2008+33D $ & $  71.16$ & $ -0.09$ &  1.00 & $    130.0$ & 
          $  0.01\quad\quad$ & 12 \\ 
 \\
 $\rm 2021+317 $ & $  71.40$ & $ -3.10$ &  1.00 & $     25.7$ & 
          $ -1.16\quad\quad$ & 12 \\ 
 $\rm 2023+336 $ & $  73.10$ & $ -2.40$ &  1.00 & $     67.6$ & 
          $ -0.46\quad\quad$ & 12 \\ 
 $\rm 2014+358 $ & $  74.04$ & $  0.36$ &  1.00 & $     67.0$ & 
          $ -0.47\quad\quad$ & 13 \\ 
 $\rm 2020+351 $ & $  74.14$ & $ -1.01$ &  1.00 & $    206.0$ & 
          $  0.34\quad\quad$ & 13 \\ 
 $\rm 2005+372 $ & $  74.18$ & $  2.61$ &  1.00 & $    174.0$ & 
          $  0.22\quad\quad$ & 13 \\ 
 \\
 $\rm 2048+313 $ & $  74.60$ & $ -8.04$ &  1.00 & $     64.7$ & 
          $ -0.49\quad\quad$ & 12 \\ 
 $\rm 2013+370 $ & $  74.90$ & $  1.20$ &  1.00 & $     39.0$ & 
          $ -0.86\quad\quad$ & 13 \\ 
 $\rm 2012+383 $ & $  75.78$ & $  2.19$ &  1.00 & $     74.0$ & 
          $ -0.40\quad\quad$ & 13 \\ 
 $\rm 2113+293 $ & $  76.60$ & $-13.30$ &  1.00 & $<     1.2$ & 
          $<-3.38\quad\quad$ & 12 \\ 
 $\rm 2018+386 $ & $  76.77$ & $  1.39$ &  1.00 & $<   194.0$ & 
          $< 0.30\quad\quad$ & 13 \\ 
 \\
 $\rm 2005+403 $ & $  76.80$ & $  4.30$ &  1.00 & $     79.5$ & 
          $ -0.34\quad\quad$ & 12 \\ 
 $\rm 2027+383 $ & $  77.50$ & $ -0.17$ &  1.00 & $<   189.0$ & 
          $< 0.28\quad\quad$ & 10 \\ 
 $\rm G77.7+1.1 $ & $  77.70$ & $  1.10$ &  8.40 & $<     3.0$ & 
          $< 0.67\quad\quad$ & 14 \\ 
 $\rm G78.5+2.5 $ & $  78.50$ & $  2.50$ &  8.40 & $<     8.1$ & 
          $< 1.39\quad\quad$ & 14 \\ 
 $\rm 2050+364 $ & $  78.90$ & $ -5.10$ &  0.61 & $     25.0$ & 
          $ -1.97\quad\quad$ & 15 \\ 
 \\
 $\rm G79.1+0.0 $ & $  79.10$ & $  0.00$ &  8.40 & $<     6.8$ & 
          $< 1.26\quad\quad$ & 14 \\ 
 $\rm G80.0+0.1 $ & $  80.00$ & $  0.10$ &  8.40 & $<    11.6$ & 
          $< 1.65\quad\quad$ & 14 \\ 
 $\rm G81.2+3.3 $ & $  81.20$ & $  3.30$ &  8.40 & $<     5.1$ & 
          $< 1.06\quad\quad$ & 14 \\ 
 $\rm G83.4-0.2 $ & $  83.40$ & $ -0.20$ &  8.40 & $<     8.6$ & 
          $< 1.43\quad\quad$ & 14 \\ 
 $\rm 1954+513 $ & $  85.30$ & $ 11.80$ &  1.00 & $<     4.3$ & 
          $<-2.46\quad\quad$ & 12 \\ 
 \\
 $\rm 3C418 $ & $  88.80$ & $  6.00$ &  1.00 & $<     8.0$ & 
          $<-2.01\quad\quad$ & 11 \\ 
 $\rm 2022+542 $ & $  90.10$ & $  9.70$ &  1.00 & $<     1.4$ & 
          $<-3.27\quad\quad$ & 12 \\ 
 $\rm 2255+415 $ & $ 101.23$ & $-16.11$ &  0.61 & $<    50.0$ & 
          $<-1.47\quad\quad$ &  4 \\ 
 $\rm 1358+624 $ & $ 109.59$ & $ 53.13$ &  0.61 & $<    46.0$ & 
          $<-1.53\quad\quad$ &  4 \\ 
 $\rm 0016+731 $ & $ 120.60$ & $ 10.70$ &  1.00 & $<     8.0$ & 
          $<-2.01\quad\quad$ & 11 \\ 
 \\
 $\rm 0224+671 $ & $ 132.12$ & $  6.23$ &  0.61 & $<     7.0$ & 
          $<-2.89\quad\quad$ &  4 \\ 
 $\rm 0134+329 $ & $ 134.00$ & $-28.70$ &  0.07 & $    290.0$ & 
          $ -3.64\quad\quad$ &  3 \\ 
 $\rm 0241+622 $ & $ 135.70$ & $  2.40$ &  5.00 & $      2.0$ & 
          $ -0.45\quad\quad$ & 16 \\ 
 $\rm 87GB0433+4706 $ & $ 157.35$ & $ -0.04$ &  1.00 & $<    48.0$ & 
          $<-0.71\quad\quad$ &  1 \\ 
 $\rm 0503+467 $ & $ 161.00$ & $  3.70$ &  1.00 & $<     4.0$ & 
          $<-2.51\quad\quad$ & 11 \\ 
 \\
 $\rm 87GB0451+4309 $ & $ 162.53$ & $ -0.10$ &  1.00 & $<     5.1$ & 
          $<-2.33\quad\quad$ &  1 \\ 
 $\rm CTA21 $ & $ 166.70$ & $-33.60$ &  0.07 & $    200.0$ & 
          $ -3.91\quad\quad$ &  3 \\ 
 $\rm 87GB0537+3059 $ & $ 177.97$ & $  0.20$ &  1.00 & $<     3.7$ & 
          $<-2.57\quad\quad$ &  1 \\ 
 $\rm 87GB0547+3044 $ & $ 178.95$ & $  1.80$ &  1.00 & $<     6.1$ & 
          $<-2.20\quad\quad$ &  1 \\ 
 $\rm 87GB0512+2455 $ & $ 179.68$ & $ -7.71$ &  1.00 & $      6.8$ & 
          $ -2.12\quad\quad$ &  1 \\ 
 \\
 \enddata
 \tablerefs{
 (1) LC98a;
 (2) Dennison \etal\ (1984);
 (3) Resch (1974);
 (4) Rodriguez, Canto \& Moran (1982);
 (5) Trotter \etal\ (1998);
 (6) LC98c;
 (7) Lazio \etal\ (1999);
 (8) Readhead \& Duffet-Smith (1975);
 (9) Frail \etal\ (1994);
 (10) Fey \etal\ (1991);
 (11) Spangler, Mutel, Benson \& Cordes (1986);
 (12) Fey (1989);
 (13) Spangler \& Cordes (1998);
 (14) Mutel (1999) private communication;
 (15) Mutel \& Hodges (1985);
 (16) Geldzahler \& Shaffer (1979) 
 }
   
\\
%\enddata
\end{deluxetable}
